Manifolds in random media: Beyond the variational approximation

In this paper we give a closed form expression for the $1/d$ corrections to the self-energy characterizing the correction function of a manifold in random media. This amounts to the first correction beyond the variational approximation. At this time we were able to evaluate this corrections in the high temperature ``phase'' of the notorious toy-model describing a classical particle subject to the influence of both a harmonic potential and a random potential. Although in this phase the correct solution is replica symmetric the calculation is non-trivial. The outcome is compared with previous analytical and numerical results. The corrections diverge at the ``transition'' temperature.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%% Fig1.eps
%!PS-Adobe-2.0 EPSF-2.0
%%Title: Fig1.feynman
%%Creator: Feynman
%%CreationDate: Mon Aug 23 10:50:00 1993
%%For: yygold
%%DocumentFonts: (atend)
%%Pages: 0 0
%%BoundingBox: 29 33 503 685
%%NXNextStepVersion: 3.0
%%EndComments

%%BeginProcSet: /usr/lib/NextStep/printPackage.ps 3.0
%!
% NeXT Printing Package
% Version: 3.1
% Copyright: 1988, NeXT, Inc.

/__NXdef{1 index where{pop pop pop}{def}ifelse}bind def
/__NXbdef{1 index where{pop pop pop}{bind def}ifelse}bind def
/UserObjects 10 array __NXdef
/defineuserobject{
        exch dup 1 add dup UserObjects length gt{
                array dup 0 UserObjects putinterval
                /UserObjects exch def
        }{pop}ifelse UserObjects exch 3 -1 roll put
}__NXbdef
/undefineuserobject{UserObjects exch null put}__NXbdef
/execuserobject{UserObjects exch get exec}__NXbdef
/__NXRectPath{4 2 roll moveto 1 index 0 rlineto
0 exch rlineto neg 0 rlineto closepath}__NXbdef
/__NXProcessRectArgs{
        1 index type /arraytype eq{
                exch 0 4 2 index length 1 sub{
                        dup 3 add 1 exch{1 index exch get exch}for
                        5 1 roll 5 index exec
                }for pop pop
        }{exec}ifelse
}__NXbdef
/rectfill{gsave newpath {__NXRectPath fill} __NXProcessRectArgs
grestore}__NXbdef
/rectclip{newpath {__NXRectPath} __NXProcessRectArgs clip
newpath}__NXbdef
/rectstroke{
        gsave newpath dup type /arraytype eq{dup length 6
eq}{false}ifelse{
                {gsave __NXRectPath null concat stroke grestore}
                dup length array cvx copy dup 2 4 -1 roll put
__NXProcessRectArgs
        }{{__NXRectPath stroke} __NXProcessRectArgs}ifelse grestore
}__NXbdef
/_NXLevel2 systemdict /languagelevel known {languagelevel 2
ge}{false}ifelse __NXdef
/xyshow{
        0 1 3 index length 1 sub{
                currentpoint 4 index 3 index 1 getinterval show
                3 index 3 index 2 mul 1 add get add exch
                3 index 3 index 2 mul get add exch moveto pop
        }for pop pop
}__NXbdef
/xshow{
        0 1 3 index length 1 sub{
                currentpoint 4 index 3 index 1 getinterval show
                exch 3 index 3 index get add exch moveto pop
        }for pop pop
}__NXbdef
/yshow{
        0 1 3 index length 1 sub{
                currentpoint 4 index 3 index 1 getinterval show
                3 index 3 index get add moveto pop
        }for pop pop
}__NXbdef
/arct{arcto pop pop pop pop}__NXbdef
/setbbox{pop pop pop pop}__NXbdef
/ucache{}__NXbdef
/ucachestatus{mark 0 0 0 0 0}__NXbdef
/setucacheparams{cleartomark}__NXbdef
/uappend{systemdict begin cvx exec end}__NXbdef
/ueofill{gsave newpath uappend eofill grestore}__NXbdef
/ufill{gsave newpath uappend fill grestore}__NXbdef
/ustroke{
        gsave newpath dup length 6 eq
        {exch uappend concat}{uappend}ifelse
        stroke grestore
}__NXbdef
/__NXustrokepathMatrix dup where {pop pop}{matrix def}ifelse
/ustrokepath{
        newpath dup length 6 eq{
                exch uappend __NXustrokepathMatrix currentmatrix exch concat
                strokepath setmatrix
        }{uappend strokepath}ifelse
} __NXbdef
/upath{
        [exch {/ucache cvx}if pathbbox /setbbox cvx
         {/moveto cvx}{/lineto cvx}{/curveto cvx}{/closepath
cvx}pathforall]cvx
} __NXbdef
/setstrokeadjust{pop}__NXbdef
/currentstrokeadjust{false}__NXbdef
/selectfont{exch findfont exch
dup type /arraytype eq {makefont}{scalefont}ifelse
setfont}__NXbdef
/_NXCombineArrays{
        counttomark dup 2 add index dup length 3 -1 roll {
                2 index length sub dup 4 1 roll 1 index exch 4 -1 roll
putinterval exch
        }repeat pop pop pop
}__NXbdef
/flushgraphics{}def
/setwindowtype{pop pop}def
/currentwindowtype{pop 0}def
/setalpha{pop}def
/currentalpha{1.0}def
/hidecursor{}def
/obscurecursor{}def
/revealcursor{}def
/setcursor{4 {pop}repeat}bind def
/showcursor{}def
/NextStepEncoding where not{
/NextStepEncoding StandardEncoding 256 array copy def
0
[129/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/Ccedilla/E
grave
/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresi
s
/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/Ugrave/Ua
cute
/Ucircumflex/Udieresis/Yacute/Thorn/mu/multiply/divide/copyright
176/registered 181/brokenbar 190/logicalnot 192/onesuperior
201/twosuperior
204/threesuperior
209/plusminus/onequarter/onehalf/threequarters/agrave
/aacute/acircumflex/atilde/adieresis/aring/ccedilla/egrave/eacut
e
/ecircumflex/edieresis/igrave 226/iacute
228/icircumflex/idieresis/eth
/ntilde 236/ograve/oacute/ocircumflex/otilde/odieresis
242/ugrave/uacute
/ucircumflex 246/udieresis/yacute 252/thorn/ydieresis]
{dup type /nametype eq
 {NextStepEncoding 2 index 2 index put pop 1 add}{exch
pop}ifelse
}forall pop
/NextStepEncoding NextStepEncoding readonly def
/_NXfstr 128 string dup 0 (_NX) putinterval def
/_NXfindfont /findfont load def
/findfont{
 % Because we can never let NextStepEncoding get into
 % SharedFontDirectory, we cannot reencode a font to
NextStepEncoding
 % if we are in shared mode.  So if currentshared is true,
 % we call the normal findfont and return that
 /currentshared where {pop currentshared} {false} ifelse
 {_NXfindfont}
 {dup _NXfstr 3 125 getinterval cvs length 3 add _NXfstr 0 3 -1
roll
  getinterval cvn exch FontDirectory 2 index known
  {pop FontDirectory exch get}
  {_NXfindfont dup /Encoding get StandardEncoding eq
   {    dup length dict exch
        {1 index /FID ne {2 index 3 1 roll put}{pop pop}ifelse}forall
         dup /Encoding NextStepEncoding put definefont
        }{exch pop} ifelse
   }ifelse
 }ifelse
}bind def
}{pop}ifelse
/_NXImageString {/__NXImageString where{pop}{/__NXImageString
4000 string __NXdef}ifelse __NXImageString}__NXbdef
/_NXDoImageOp{
        3 dict begin /parr 5 array def 1 index{dup}{1}ifelse /chans
exch def
        chans 2 add 2 roll parr 0 chans getinterval astore pop
        5 index 4 index mul 2 index{1 sub 8 idiv 1 add mul}{mul 1 sub
8 idiv 1 add}ifelse
        4 index mul /totbytes exch def pop exch pop
        gsave matrix invertmatrix concat 0.5 setgray 0 0 4 2 roll
rectfill grestore
        {0 1 chans 1 sub{parr exch get exec length totbytes exch sub
/totbytes exch def}for totbytes 0 le{exit}if}loop end
}__NXbdef
/alphaimage{1 add _NXDoImageOp}def
_NXLevel2{
        /NXCalibratedRGBColorSpace where{pop}{
                /NXCalibratedRGBColorSpace
                {mark /NXCalibratedRGB /ColorSpace findresource exch
pop}stopped
                {cleartomark /NXCalibratedRGB[/CIEBasedABC 2 dict dup begin
                /MatrixLMN[.4124 .2126 .0193 .3576 .7152 .1192 .1805 .0722
.9505]def
                /WhitePoint[.9505 1 1.089] def end] /ColorSpace
defineresource}if def}ifelse
        /nxsetrgbcolor{NXCalibratedRGBColorSpace setcolorspace
setcolor}__NXbdef
        /nxsetgray{dup dup nxsetrgbcolor}__NXbdef
        /_NXCalibratedImage{exch{array astore dup length
true}{false}ifelse
                8 -1 roll{NXCalibratedRGBColorSpace setcolorspace}if
                8 dict dup 9 1 roll begin /ImageType 1 def
/MultipleDataSources exch def
                currentcolorspace 0 get /Indexed eq{pop /Decode[0 2 6 index
exp 1 sub]def}
                {2 mul dup array /Decode exch def 1 sub 0 1 3 -1 roll{Decode
exch dup 2 mod put}for}ifelse
                /DataSource exch def /ImageMatrix exch def
                /BitsPerComponent exch def /Height exch def /Width exch def
end image}__NXbdef
} {
        /setcmykcolor{
                1.0 exch sub dup dup 6 -1 roll sub dup 0 lt{pop 0}if 5 1 roll
                4 -1 roll sub dup 0 lt{pop 0}if 3 1 roll exch sub dup 0
lt{pop 0}if setrgbcolor}__NXbdef
        /currentcmykcolor{currentrgbcolor 3{1.0 exch sub 3 1
roll}repeat 0}__NXbdef
        /colorimage{2 copy 3 ne or{_NXDoImageOp}{4 index dup 8 ne exch
4 ne and{_NXDoImageOp}{
                pop pop save 6 1 roll 12 dict begin/Proc exch def/Res 0
string def
                /Alloc{2 index length mul 2 add dup 2 index load length
gt{1.2 mul round cvi string def}{pop pop}ifelse}def
                1 index 8 eq{/Unpack{.34 Alloc}def}{
                        /Wid 4 index 3 mul def exch pop 8 exch/Str1 0 string
def/Lim
Wid def
                        /Unpack{.67 Alloc/Str1 2 Alloc 0 exch Lim exch
                                {dup -4 bitshift 17 mul Str1 exch 4 index exch
put 15 and
17 mul Str1 exch 3 index 1 add exch put
                                2 sub dup 0 le{0 lt Wid exch{exch 1 sub
exch}if}if exch 2
add exch
                                }forall/Lim exch def Str1 exch 0 exch
getinterval
                        }def
                }ifelse
                /Ops[{.3 mul add 1}{.59 mul add 2}{.11 mul add round cvi Res
exch 2 index exch put 1 add 0.0 0}]def/Val 0.0 def/Phase 0 def
                {0 Val Phase Proc/Res Unpack{exch Ops exch get
exec}forall/Phase exch def/Val exch def Res exch 0 exch
getinterval}
                image end restore}ifelse}ifelse
        }__NXbdef
        /nxsetrgbcolor{setrgbcolor}__NXbdef /nxsetgray{setgray}__NXbdef
        /setpattern{pop .5 setgray}__NXbdef
        /_NXCalibratedImage{dup 1 eq {pop pop image}{colorimage}ifelse
pop}__NXbdef
} ifelse
/_NXSetCMYKOrRGB where{pop}{
        mark{systemdict /currentwindow get exec}stopped
        {{pop pop pop setcmykcolor}}{{nxsetrgbcolor pop pop pop
pop}}ifelse /_NXSetCMYKOrRGB exch def cleartomark
}ifelse
%%EndProcSet

gsave
-20 -28 translate
 /__NXbasematrix matrix currentmatrix def
grestore
%%EndProlog
%%BeginSetup
/oval {
    translate scale newpath 0.5 0.5 0.5 0 360 arc closepath
} def /line {
    moveto rlineto stroke
} def /setup {
    setlinewidth setlinecap setlinejoin gsave
} def /arrow {
    newpath moveto dup rotate -9 3 rlineto 1 -3 rlineto -1 -3
rlineto closepath gsave 0 setlinejoin stroke grestore fill neg
rotate
} def
%%EndSetup
gsave
29 33 474 652 rectclip
29 33 474 652 rectclip
0 0 1 setup
0 nxsetgray
28 -28 49 658 line
grestore
0 0 1 setup
0 nxsetgray
28 28 49 602 line
grestore
0 0 1 setup
0 nxsetgray
[10 4] 0 setdash
42 0 77 630 line
grestore
0 0 1 setup
0 nxsetgray
28 28 119 630 line
grestore
0 0 1 setup
0 nxsetgray
28 -28 119 630 line
grestore
0 0 1 setup
gsave
/Helvetica findfont 12 scalefont [1 0 0 -1 0 0] makefont
8
exch
defineuserobject
8 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 1311] concat
8 execuserobject setfont
0 nxsetgray
69 660 moveto (i) show
grestore
grestore
0 0 1 setup
gsave
8 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 1197] concat
8 execuserobject setfont
0 nxsetgray
69 603 moveto (i) show
grestore
grestore
0 0 1 setup
gsave
8 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 1311] concat
8 execuserobject setfont
0 nxsetgray
130 660 moveto (j) show
grestore
grestore
0 0 1 setup
gsave
8 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 1193] concat
8 execuserobject setfont
0 nxsetgray
132 601 moveto (j) show
grestore
grestore
0 0 1 setup
0 nxsetgray
0 7 231 665 line
grestore
0 0 1 setup
0 nxsetgray
0 28 231 644 line
grestore
0 0 1 setup
0 nxsetgray
28 0 203 644 line
grestore
0 0 1 setup
0 nxsetgray
0 28 287 644 line
grestore
0 0 1 setup
0 nxsetgray
28 0 287 644 line
grestore
0 0 1 setup
0 nxsetgray
21 21 238 581 line
grestore
0 0 1 setup
0 nxsetgray
21 -21 259 602 line
grestore
0 0 1 setup
0 nxsetgray
[10 4] 0 setdash
0 21 259 602 line
grestore
0 0 1 setup
0 nxsetgray
[10 4] 0 setdash
28 21 259 623 line
grestore
0 0 1 setup
0 nxsetgray
[10 4] 0 setdash
28 -21 231 644 line
grestore
0 0 1 setup
gsave
8 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 1267] concat
8 execuserobject setfont
0 nxsetgray
211 638 moveto (i) show
grestore
grestore
0 0 1 setup
gsave
8 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 1319] concat
8 execuserobject setfont
0 nxsetgray
243 664 moveto (i) show
grestore
grestore
0 0 1 setup
gsave
8 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 1315] concat
8 execuserobject setfont
0 nxsetgray
276 662 moveto (j) show
grestore
grestore
0 0 1 setup
gsave
8 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 1247] concat
8 execuserobject setfont
0 nxsetgray
304 628 moveto (j) show
grestore
grestore
0 0 1 setup
gsave
8 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 1173] concat
8 execuserobject setfont
0 nxsetgray
226 591 moveto (k) show
grestore
grestore
0 0 1 setup
gsave
8 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 1175] concat
8 execuserobject setfont
0 nxsetgray
290 592 moveto (k) show
grestore
grestore
0 0 1 setup
0 nxsetgray
28 -28 371 644 line
grestore
0 0 1 setup
0 nxsetgray
28 28 371 588 line
grestore
0 0 1 setup
0 nxsetgray
[10 4] 0 setdash
70 0 399 616 line
grestore
0 0 1 setup
0 nxsetgray
[10 4] 0 setdash
0 -28 434 644 line
grestore
0 0 1 setup
0 nxsetgray
28 28 469 616 line
grestore
0 0 1 setup
0 nxsetgray
28 -28 469 616 line
grestore
0 0 1 setup
0 nxsetgray
443.899597 648.100647 moveto
443.899597 648.100647 lineto
444.321991 648.54187 lineto
444.724701 649.001099 lineto
445.107025 649.477478 lineto
445.468201 649.970032 lineto
445.807556 650.477905 lineto
446.12442 651.000122 lineto
446.418182 651.535583 lineto
446.688354 652.083435 lineto
446.934357 652.642517 lineto
447.155731 653.211792 lineto
447.352051 653.790161 lineto
447.52298 654.376587 lineto
447.668152 654.96991 lineto
447.787323 655.56897 lineto
447.880219 656.172668 lineto
447.946716 656.779846 lineto
447.986664 657.389343 lineto
448 658 lineto
447.986664 658.610657 lineto
447.946716 659.220154 lineto
447.880219 659.827332 lineto
447.787323 660.43103 lineto
447.668152 661.03009 lineto
447.52298 661.623413 lineto
447.52298 661.623413 lineto
447.352051 662.209778 lineto
447.155731 662.788208 lineto
446.934357 663.357483 lineto
446.688354 663.916565 lineto
446.418213 664.464355 lineto
446.12442 664.999878 lineto
445.807556 665.522095 lineto
445.468201 666.029968 lineto
445.107025 666.522522 lineto
444.724731 666.998901 lineto
444.321991 667.45813 lineto
443.899628 667.899353 lineto
443.458405 668.321777 lineto
442.999176 668.724487 lineto
442.522827 669.106812 lineto
442.030243 669.468018 lineto
441.5224 669.807373 lineto
441.000214 670.124207 lineto
440.464691 670.41803 lineto
439.916901 670.688171 lineto
439.357819 670.934204 lineto
438.788544 671.155579 lineto
438.210144 671.351929 lineto
437.623749 671.522888 lineto
437.623749 671.522888 lineto
437.030457 671.668091 lineto
436.431396 671.787231 lineto
435.827698 671.880188 lineto
435.22052 671.946716 lineto
434.611023 671.986633 lineto
434.000366 672 lineto
433.389709 671.986694 lineto
432.780182 671.946777 lineto
432.173004 671.880249 lineto
431.569305 671.787354 lineto
430.970245 671.668213 lineto
430.376923 671.523071 lineto
429.790527 671.352173 lineto
429.212128 671.155823 lineto
428.642853 670.934509 lineto
428.08374 670.688477 lineto
427.535919 670.418335 lineto
427.000397 670.124573 lineto
426.47821 669.807739 lineto
425.970337 669.468384 lineto
425.477753 669.107239 lineto
425.001373 668.724976 lineto
424.542114 668.322205 lineto
424.100891 667.899841 lineto
424.100891 667.899841 lineto
423.678467 667.458679 lineto
423.275726 666.999451 lineto
422.893402 666.523132 lineto
422.532196 666.030518 lineto
422.192841 665.522705 lineto
421.875946 665.000488 lineto
421.582123 664.465027 lineto
421.311951 663.917236 lineto
421.065918 663.358154 lineto
420.844513 662.788879 lineto
420.648163 662.21051 lineto
420.477203 661.624084 lineto
420.332001 661.030823 lineto
420.212799 660.431702 lineto
420.119873 659.828064 lineto
420.053345 659.220886 lineto
420.013367 658.611389 lineto
420 658.000732 lineto
420.013306 657.390015 lineto
420.053223 656.780518 lineto
420.11969 656.17334 lineto
420.212555 655.569641 lineto
420.331696 654.970581 lineto
420.476837 654.377258 lineto
420.476837 654.377258 lineto
420.647736 653.790833 lineto
420.844025 653.212463 lineto
421.065399 652.643188 lineto
421.31134 652.084045 lineto
421.581482 651.536255 lineto
421.875244 651.000732 lineto
422.192078 650.478516 lineto
422.531403 649.970642 lineto
422.892548 649.478027 lineto
423.274841 649.001648 lineto
423.677521 648.542358 lineto
424.099884 648.101135 lineto
424.541077 647.678711 lineto
425.000275 647.27594 lineto
425.476624 646.893616 lineto
425.969177 646.53241 lineto
426.47702 646.192993 lineto
426.999176 645.876099 lineto
427.534668 645.582275 lineto
428.082489 645.312073 lineto
428.641541 645.06604 lineto
429.210815 644.844666 lineto
429.789185 644.648254 lineto
430.37558 644.477295 lineto
430.37558 644.477295 lineto
430.968872 644.332092 lineto
431.567932 644.212891 lineto
432.171631 644.119934 lineto
432.778778 644.053345 lineto
433.388275 644.013367 lineto
433.998962 644 lineto
434.609619 644.013306 lineto
435.219116 644.053162 lineto
435.826294 644.119629 lineto
436.429993 644.212524 lineto
437.029083 644.331604 lineto
437.622406 644.476746 lineto
438.208801 644.647644 lineto
438.787231 644.843933 lineto
439.356506 645.065247 lineto
439.915619 645.311218 lineto
440.46344 645.581299 lineto
440.998993 645.875061 lineto
441.52121 646.191895 lineto
442.029083 646.531189 lineto
442.521698 646.892334 lineto
442.998108 647.274597 lineto
443.457367 647.677307 lineto
443.898621 648.099609 lineto
stroke
grestore
0 0 1 setup
0 nxsetgray
[10 4] 0 setdash
0 -7 434 623 line
grestore
0 0 1 setup
gsave
8 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 1109] concat
8 execuserobject setfont
0 nxsetgray
89 559 moveto (\( a \)) show
grestore
grestore
0 0 1 setup
gsave
8 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 1101] concat
8 execuserobject setfont
0 nxsetgray
248 555 moveto (\( b \)) show
grestore
grestore
0 0 1 setup
gsave
8 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 1109] concat
8 execuserobject setfont
0 nxsetgray
422 559 moveto (\( c \)) show
grestore
grestore
0 0 1 setup
0 nxsetgray
98 0 49 462 line
grestore
0 0 1 setup
0 nxsetgray
[10 4] 0 setdash
132.826309 461.634369 moveto
132.826309 461.634369 lineto
132.759964 462.1828 lineto
132.682983 462.730103 lineto
132.595352 463.276093 lineto
132.497116 463.820618 lineto
132.38829 464.363525 lineto
132.268921 464.904633 lineto
132.139038 465.443756 lineto
131.998688 465.980774 lineto
131.847916 466.515503 lineto
131.686752 467.04776 lineto
131.515259 467.577393 lineto
131.333496 468.104248 lineto
131.141495 468.628143 lineto
130.939346 469.148956 lineto
130.727081 469.666473 lineto
130.504776 470.180573 lineto
130.272507 470.691101 lineto
130.030334 471.197906 lineto
129.778351 471.700775 lineto
129.516602 472.199615 lineto
129.245193 472.694275 lineto
128.964218 473.18457 lineto
128.673721 473.670349 lineto
128.373825 474.151459 lineto
128.373825 474.151459 lineto
128.064621 474.627808 lineto
127.746193 475.099182 lineto
127.418633 475.565491 lineto
127.082062 476.02655 lineto
126.736557 476.482208 lineto
126.382248 476.932373 lineto
126.019234 477.376892 lineto
125.647621 477.815613 lineto
125.267532 478.248413 lineto
124.879082 478.675171 lineto
124.482384 479.095734 lineto
124.07756 479.509949 lineto
123.664742 479.917755 lineto
123.244049 480.31897 lineto
122.81562 480.713501 lineto
122.379578 481.101227 lineto
121.93605 481.482025 lineto
121.485191 481.855743 lineto
121.027122 482.222321 lineto
120.561996 482.581635 lineto
120.089943 482.933533 lineto
119.611122 483.277954 lineto
119.125671 483.614777 lineto
118.633736 483.943878 lineto
118.633736 483.943878 lineto
118.135475 484.265198 lineto
117.631042 484.578613 lineto
117.120583 484.884033 lineto
116.604256 485.181335 lineto
116.08223 485.47049 lineto
115.554657 485.751343 lineto
115.021698 486.023834 lineto
114.483521 486.287903 lineto
113.940285 486.543457 lineto
113.392159 486.790375 lineto
112.839317 487.028656 lineto
112.281921 487.258148 lineto
111.720139 487.478851 lineto
111.15416 487.690643 lineto
110.584137 487.893494 lineto
110.010254 488.087341 lineto
109.432693 488.272095 lineto
108.851624 488.447723 lineto
108.267227 488.614166 lineto
107.67968 488.771362 lineto
107.089165 488.919281 lineto
106.495857 489.057892 lineto
105.899948 489.187103 lineto
105.30162 489.306915 lineto
105.30162 489.306915 lineto
104.70105 489.417267 lineto
104.098419 489.518158 lineto
103.493919 489.609497 lineto
102.887741 489.691345 lineto
102.28006 489.76358 lineto
101.671066 489.826263 lineto
101.060944 489.879303 lineto
100.449883 489.922729 lineto
99.838074 489.956543 lineto
99.2257 489.980682 lineto
98.612946 489.995178 lineto
98.000008 490 lineto
97.38707 489.995178 lineto
96.774323 489.980682 lineto
96.161949 489.956543 lineto
95.550133 489.922729 lineto
94.939072 489.879303 lineto
94.328957 489.826263 lineto
93.719963 489.76358 lineto
93.112282 489.691345 lineto
92.506096 489.609528 lineto
91.901596 489.518158 lineto
91.298973 489.417267 lineto
90.698402 489.306915 lineto
90.698402 489.306915 lineto
90.100067 489.187103 lineto
89.504158 489.057892 lineto
88.910851 488.919312 lineto
88.320335 488.771393 lineto
87.732788 488.614166 lineto
87.148392 488.447723 lineto
86.567322 488.272095 lineto
85.989761 488.087341 lineto
85.415878 487.893494 lineto
84.845863 487.690674 lineto
84.279877 487.478851 lineto
83.718102 487.258179 lineto
83.160706 487.028656 lineto
82.607857 486.790405 lineto
82.059731 486.543457 lineto
81.516495 486.287903 lineto
80.978317 486.023865 lineto
80.445358 485.751343 lineto
79.917786 485.47049 lineto
79.39576 485.181366 lineto
78.879433 484.884033 lineto
78.368973 484.578613 lineto
77.86454 484.265198 lineto
77.36628 483.943909 lineto
77.36628 483.943909 lineto
76.874344 483.614777 lineto
76.388893 483.277954 lineto
75.910065 482.933563 lineto
75.438019 482.581635 lineto
74.972893 482.222351 lineto
74.514824 481.855774 lineto
74.063957 481.482025 lineto
73.620438 481.101227 lineto
73.184395 480.713531 lineto
72.755959 480.319 lineto
72.335274 479.917755 lineto
71.922455 479.509979 lineto
71.517632 479.095734 lineto
71.120934 478.675171 lineto
70.732483 478.248444 lineto
70.352386 477.815643 lineto
69.980782 477.376923 lineto
69.61776 476.932404 lineto
69.263451 476.482239 lineto
68.917953 476.02655 lineto
68.581375 475.565491 lineto
68.253815 475.099213 lineto
67.935387 474.627808 lineto
67.626175 474.151489 lineto
67.626175 474.151489 lineto
67.326279 473.670349 lineto
67.035797 473.18457 lineto
66.754807 472.694275 lineto
66.483398 472.199646 lineto
66.221664 471.700806 lineto
65.969666 471.197906 lineto
65.727501 470.691132 lineto
65.495232 470.180603 lineto
65.272926 469.666504 lineto
65.060669 469.148956 lineto
64.858505 468.628143 lineto
64.666512 468.104248 lineto
64.484741 467.577393 lineto
64.313248 467.04776 lineto
64.152092 466.515503 lineto
64.001312 465.980804 lineto
63.860962 465.443787 lineto
63.731083 464.904633 lineto
63.611713 464.363556 lineto
63.502892 463.820648 lineto
63.404652 463.276093 lineto
63.317024 462.730103 lineto
63.240032 462.1828 lineto
63.173698 461.634369 lineto
stroke
grestore
0 0 1 setup
0 nxsetgray
14 0 35 462 line
grestore
0 0 1 setup
0 nxsetgray
14 0 147 462 line
grestore
0 0 1 setup
0 nxsetgray
28 28 231 392 line
grestore
0 0 1 setup
0 nxsetgray
28 -28 259 420 line
grestore
0 0 1 setup
0 nxsetgray
[10 4] 0 setdash
0 -28 259 448 line
grestore
0 0 1 setup
0 nxsetgray
[10 4] 0 setdash
28 28 259 448 line
grestore
0 0 1 setup
0 nxsetgray
[10 4] 0 setdash
28 -28 231 476 line
grestore
0 0 1 setup
0 nxsetgray
283.749023 474.125763 moveto
283.749023 474.125763 lineto
284.330963 474.423767 lineto
284.89856 474.728577 lineto
285.451477 475.04007 lineto
285.98941 475.358063 lineto
286.512085 475.682343 lineto
287.019135 476.012787 lineto
287.510345 476.349121 lineto
287.985382 476.691254 lineto
288.444031 477.03891 lineto
288.885986 477.391937 lineto
289.311035 477.750122 lineto
289.718872 478.113251 lineto
290.109344 478.48114 lineto
290.482208 478.853577 lineto
290.837219 479.230347 lineto
291.174194 479.611206 lineto
291.49295 479.996002 lineto
291.793304 480.38446 lineto
292.075073 480.776398 lineto
292.338135 481.17157 lineto
292.582306 481.569733 lineto
292.807434 481.970734 lineto
293.013428 482.374268 lineto
293.200165 482.780151 lineto
293.200165 482.780151 lineto
293.367523 483.188141 lineto
293.515411 483.598022 lineto
293.643768 484.009521 lineto
293.752472 484.422424 lineto
293.841522 484.836548 lineto
293.910828 485.251587 lineto
293.960358 485.667328 lineto
293.990082 486.083527 lineto
294 486.5 lineto
293.990082 486.916443 lineto
293.960358 487.332672 lineto
293.910828 487.748413 lineto
293.841522 488.163452 lineto
293.752472 488.577545 lineto
293.643768 488.990448 lineto
293.515411 489.401978 lineto
293.367523 489.811829 lineto
293.200165 490.219818 lineto
293.013428 490.625702 lineto
292.807434 491.029266 lineto
292.582306 491.430237 lineto
292.338135 491.82843 lineto
292.075104 492.223602 lineto
291.793304 492.615509 lineto
291.793304 492.615509 lineto
291.49295 493.003998 lineto
291.174194 493.388763 lineto
290.837219 493.769653 lineto
290.482208 494.146393 lineto
290.109375 494.518829 lineto
289.718903 494.886719 lineto
289.311035 495.249878 lineto
288.886017 495.608063 lineto
288.444061 495.96106 lineto
287.985413 496.308746 lineto
287.510376 496.650848 lineto
287.019165 496.987213 lineto
286.512085 497.317627 lineto
285.989441 497.641937 lineto
285.451508 497.9599 lineto
284.89859 498.271393 lineto
284.330994 498.576233 lineto
283.749054 498.874207 lineto
283.153107 499.165192 lineto
282.543457 499.448975 lineto
281.920502 499.725464 lineto
281.284546 499.994446 lineto
280.635986 500.255768 lineto
279.975159 500.509308 lineto
279.975159 500.509308 lineto
279.302429 500.754913 lineto
278.618225 500.992462 lineto
277.922913 501.221771 lineto
277.216888 501.44278 lineto
276.500519 501.655304 lineto
275.774261 501.859222 lineto
275.038483 502.054474 lineto
274.29364 502.240906 lineto
273.540131 502.418427 lineto
272.778381 502.586914 lineto
272.00882 502.746307 lineto
271.231903 502.896484 lineto
270.448059 503.037384 lineto
269.657715 503.168945 lineto
268.861328 503.291016 lineto
268.059387 503.403595 lineto
267.252289 503.506622 lineto
266.440552 503.599976 lineto
265.624573 503.683685 lineto
264.80484 503.757629 lineto
263.981812 503.821808 lineto
263.155975 503.87619 lineto
262.327789 503.920715 lineto
261.497711 503.955383 lineto
261.497711 503.955383 lineto
260.666229 503.980164 lineto
259.833801 503.995026 lineto
259.000885 504 lineto
258.167999 503.995056 lineto
257.335541 503.980194 lineto
256.504059 503.955444 lineto
255.673981 503.920807 lineto
254.845779 503.876282 lineto
254.019943 503.82193 lineto
253.196915 503.757782 lineto
252.377182 503.683838 lineto
251.561203 503.600189 lineto
250.749435 503.506836 lineto
249.942337 503.403839 lineto
249.140366 503.29126 lineto
248.343979 503.169189 lineto
247.553635 503.037689 lineto
246.769775 502.89682 lineto
245.992844 502.746643 lineto
245.223267 502.58728 lineto
244.461502 502.418793 lineto
243.707962 502.241302 lineto
242.963104 502.054871 lineto
242.22731 501.85965 lineto
242.22731 501.85965 lineto
241.501022 501.655731 lineto
240.784653 501.443237 lineto
240.078583 501.22226 lineto
239.38324 500.99295 lineto
238.69902 500.755432 lineto
238.026276 500.509857 lineto
237.365433 500.256317 lineto
236.716827 499.994995 lineto
236.080841 499.726044 lineto
235.457855 499.449585 lineto
234.84819 499.165802 lineto
234.252197 498.874847 lineto
233.670227 498.576874 lineto
233.102615 498.272064 lineto
232.549652 497.960571 lineto
232.011688 497.642609 lineto
231.488998 497.318329 lineto
230.981903 496.987915 lineto
230.490662 496.651581 lineto
230.015579 496.309479 lineto
229.5569 495.961823 lineto
229.114914 495.608795 lineto
228.68985 495.250641 lineto
228.281952 494.887512 lineto
228.281952 494.887512 lineto
227.891449 494.519623 lineto
227.51857 494.147217 lineto
227.163513 493.770447 lineto
226.826492 493.389587 lineto
226.507706 493.004822 lineto
226.207306 492.616364 lineto
225.925491 492.224426 lineto
225.662399 491.829285 lineto
225.418198 491.431091 lineto
225.193008 491.030121 lineto
224.986984 490.626587 lineto
224.800201 490.220703 lineto
224.632812 489.812714 lineto
224.484879 489.402863 lineto
224.356491 488.991333 lineto
224.247726 488.57843 lineto
224.158646 488.164337 lineto
224.089294 487.749298 lineto
224.039719 487.333557 lineto
224.009949 486.917328 lineto
224 486.500885 lineto
224.009872 486.084412 lineto
224.039551 485.668213 lineto
224.08905 485.252472 lineto
224.08905 485.252472 lineto
224.15831 484.837433 lineto
224.247314 484.423309 lineto
224.355988 484.010406 lineto
224.484283 483.598877 lineto
224.632141 483.189026 lineto
224.799454 482.781036 lineto
224.986145 482.375153 lineto
225.192108 481.971588 lineto
225.417206 481.570587 lineto
225.661331 481.172394 lineto
225.924332 480.777222 lineto
226.20607 480.385284 lineto
226.506393 479.996826 lineto
226.825104 479.61203 lineto
227.162048 479.23114 lineto
227.517029 478.85437 lineto
227.889832 478.481934 lineto
228.280258 478.114044 lineto
228.68808 477.750885 lineto
229.113083 477.3927 lineto
229.555008 477.039673 lineto
230.013611 476.691986 lineto
230.488617 476.349854 lineto
230.979782 476.013489 lineto
230.979782 476.013489 lineto
231.486832 475.683044 lineto
232.009445 475.358734 lineto
232.547348 475.040741 lineto
233.10025 474.729248 lineto
233.667801 474.424408 lineto
234.24971 474.126404 lineto
234.845642 473.835419 lineto
235.455246 473.551605 lineto
236.078186 473.275116 lineto
236.714111 473.006134 lineto
237.362656 472.744781 lineto
238.023468 472.491211 lineto
238.696152 472.245575 lineto
239.380325 472.008026 lineto
240.075623 471.778687 lineto
240.781647 471.557678 lineto
241.497971 471.345154 lineto
242.224228 471.141174 lineto
242.959976 470.945923 lineto
243.704803 470.75946 lineto
244.458298 470.58194 lineto
245.220032 470.413422 lineto
245.989563 470.253998 lineto
246.766479 470.10379 lineto
246.766479 470.10379 lineto
247.550308 469.962891 lineto
248.340637 469.831329 lineto
249.136993 469.709229 lineto
249.938934 469.596619 lineto
250.746017 469.493591 lineto
251.557755 469.400208 lineto
252.373734 469.316498 lineto
253.193451 469.242523 lineto
254.016464 469.178314 lineto
254.842285 469.123901 lineto
255.670471 469.079376 lineto
256.500549 469.044678 lineto
257.332031 469.019897 lineto
258.164459 469.004974 lineto
258.997375 469 lineto
259.830292 469.004913 lineto
260.66272 469.019745 lineto
261.494202 469.044495 lineto
262.32428 469.079102 lineto
263.152496 469.123596 lineto
263.978333 469.177917 lineto
264.801361 469.242065 lineto
265.621124 469.315979 lineto
266.437103 469.399628 lineto
266.437103 469.399628 lineto
267.248871 469.492981 lineto
268.056 469.595947 lineto
268.857971 469.708466 lineto
269.654358 469.830536 lineto
270.444733 469.962036 lineto
271.228607 470.102875 lineto
272.005554 470.253021 lineto
272.775146 470.412384 lineto
273.536926 470.580841 lineto
274.290466 470.758331 lineto
275.03537 470.944702 lineto
275.771179 471.139923 lineto
276.497467 471.343811 lineto
277.213867 471.556305 lineto
277.919952 471.777252 lineto
278.615326 472.006561 lineto
279.299561 472.244049 lineto
279.972321 472.489624 lineto
280.633209 472.743134 lineto
281.28183 473.004456 lineto
281.917847 473.273407 lineto
282.540863 473.549835 lineto
283.150543 473.833588 lineto
283.746582 474.124542 lineto
stroke
grestore
0 0 1 setup
0 nxsetgray
28 28 399 392 line
grestore
0 0 1 setup
0 nxsetgray
28 -28 427 420 line
grestore
0 0 1 setup
0 nxsetgray
[10 4] 0 setdash
0 35 427 420 line
grestore
0 0 1 setup
0 nxsetgray
440.82431 462.176086 moveto
440.82431 462.176086 lineto
441.271851 462.635529 lineto
441.707214 463.106506 lineto
442.130127 463.588715 lineto
442.540222 464.081848 lineto
442.937286 464.585541 lineto
443.321045 465.099457 lineto
443.691223 465.62323 lineto
444.047546 466.156525 lineto
444.389801 466.698944 lineto
444.717712 467.250153 lineto
445.031097 467.809753 lineto
445.329742 468.37738 lineto
445.613403 468.952606 lineto
445.881927 469.535095 lineto
446.135101 470.12439 lineto
446.372772 470.720093 lineto
446.594757 471.321838 lineto
446.800903 471.929199 lineto
446.991119 472.541718 lineto
447.165192 473.159027 lineto
447.32309 473.78067 lineto
447.46463 474.406219 lineto
447.589752 475.035278 lineto
447.698364 475.667389 lineto
447.698364 475.667389 lineto
447.790405 476.302155 lineto
447.865784 476.939087 lineto
447.924469 477.577759 lineto
447.966431 478.217773 lineto
447.991608 478.858673 lineto
448 479.499969 lineto
447.991608 480.141296 lineto
447.966431 480.782196 lineto
447.924469 481.422211 lineto
447.865784 482.060883 lineto
447.790405 482.697815 lineto
447.698364 483.332581 lineto
447.589752 483.964691 lineto
447.46463 484.59375 lineto
447.32309 485.219299 lineto
447.165222 485.840942 lineto
446.991119 486.458252 lineto
446.800934 487.070801 lineto
446.594757 487.678131 lineto
446.372772 488.279877 lineto
446.135101 488.87558 lineto
445.881927 489.464874 lineto
445.613434 490.047363 lineto
445.329742 490.622589 lineto
445.329742 490.622589 lineto
445.031128 491.190216 lineto
444.717743 491.749817 lineto
444.389801 492.301025 lineto
444.047546 492.843445 lineto
443.691223 493.37674 lineto
443.321075 493.900543 lineto
442.937317 494.414429 lineto
442.540253 494.918121 lineto
442.130127 495.411255 lineto
441.707245 495.893463 lineto
441.271881 496.364471 lineto
440.824341 496.823883 lineto
440.364929 497.271454 lineto
439.893951 497.706818 lineto
439.411743 498.12973 lineto
438.91864 498.539856 lineto
438.414948 498.93692 lineto
437.901031 499.320679 lineto
437.377289 499.690857 lineto
436.843994 500.047211 lineto
436.301575 500.389465 lineto
435.750366 500.717407 lineto
435.190765 501.030823 lineto
434.623169 501.329468 lineto
434.623169 501.329468 lineto
434.047943 501.613159 lineto
433.465485 501.881683 lineto
432.87619 502.134857 lineto
432.280457 502.372559 lineto
431.678741 502.594543 lineto
431.071381 502.80072 lineto
430.458862 502.990936 lineto
429.841583 503.165039 lineto
429.21994 503.322937 lineto
428.59436 503.464508 lineto
427.965302 503.58963 lineto
427.333191 503.698273 lineto
426.698456 503.790314 lineto
426.061523 503.865723 lineto
425.422852 503.924438 lineto
424.782837 503.9664 lineto
424.141937 503.991577 lineto
423.50061 504 lineto
422.859283 503.991608 lineto
422.218414 503.966461 lineto
421.5784 503.92453 lineto
420.939728 503.865845 lineto
420.302765 503.790497 lineto
419.66803 503.698486 lineto
419.66803 503.698486 lineto
419.035919 503.589874 lineto
418.40686 503.464752 lineto
417.781281 503.323242 lineto
417.159637 503.165375 lineto
416.542328 502.991302 lineto
415.929779 502.801117 lineto
415.322449 502.594971 lineto
414.720703 502.372986 lineto
414.124969 502.135345 lineto
413.535675 501.882172 lineto
412.953186 501.613678 lineto
412.37796 501.330017 lineto
411.810333 501.031403 lineto
411.250702 500.718048 lineto
410.699493 500.390106 lineto
410.157043 500.047882 lineto
409.623749 499.691589 lineto
409.099976 499.321411 lineto
408.586029 498.937683 lineto
408.082336 498.540649 lineto
407.589203 498.130524 lineto
407.106964 497.707642 lineto
406.635986 497.272308 lineto
406.176544 496.824768 lineto
406.176544 496.824768 lineto
405.728973 496.365356 lineto
405.293579 495.894409 lineto
404.870667 495.412201 lineto
404.460541 494.919098 lineto
404.063446 494.415436 lineto
403.679657 493.90155 lineto
403.309479 493.377777 lineto
402.953125 492.844513 lineto
402.61084 492.302094 lineto
402.282898 491.750885 lineto
401.969482 491.191315 lineto
401.670807 490.623688 lineto
401.387115 490.048492 lineto
401.118561 489.466034 lineto
400.865356 488.87674 lineto
400.627655 488.281036 lineto
400.40564 487.679291 lineto
400.199463 487.07196 lineto
400.009247 486.459442 lineto
399.835114 485.842163 lineto
399.677216 485.22052 lineto
399.535614 484.594971 lineto
399.410461 483.965912 lineto
399.301819 483.333801 lineto
399.301819 483.333801 lineto
399.209747 482.699066 lineto
399.134338 482.062134 lineto
399.075623 481.423431 lineto
399.03363 480.783447 lineto
399.008423 480.142548 lineto
399 479.501221 lineto
399.008362 478.859894 lineto
399.033508 478.219025 lineto
399.075439 477.57901 lineto
399.134094 476.940308 lineto
399.209442 476.303375 lineto
399.301422 475.66864 lineto
399.410004 475.036499 lineto
399.535126 474.40744 lineto
399.676636 473.78186 lineto
399.834473 473.160217 lineto
400.008545 472.542908 lineto
400.1987 471.930359 lineto
400.404816 471.323029 lineto
400.626801 470.721283 lineto
400.86441 470.125549 lineto
401.117584 469.536224 lineto
401.386047 468.953735 lineto
401.669708 468.378479 lineto
401.669708 468.378479 lineto
401.968292 467.810852 lineto
402.281647 467.251251 lineto
402.609558 466.700012 lineto
402.951782 466.157562 lineto
403.308075 465.624268 lineto
403.678223 465.100464 lineto
404.061951 464.586517 lineto
404.458984 464.082825 lineto
404.86908 463.589661 lineto
405.291931 463.107422 lineto
405.727264 462.636414 lineto
406.174805 462.176971 lineto
406.634186 461.729401 lineto
407.105133 461.294006 lineto
407.587341 460.871063 lineto
408.080414 460.460907 lineto
408.584076 460.063812 lineto
409.097961 459.680023 lineto
409.621735 459.309814 lineto
410.154999 458.953461 lineto
410.697388 458.611176 lineto
411.248596 458.283203 lineto
411.808167 457.969757 lineto
412.375763 457.671082 lineto
412.375763 457.671082 lineto
412.950958 457.38739 lineto
413.533417 457.118805 lineto
414.122711 456.865601 lineto
414.718414 456.627899 lineto
415.320129 456.405853 lineto
415.92746 456.199646 lineto
416.539978 456.009399 lineto
417.157257 455.835266 lineto
417.7789 455.677338 lineto
418.404449 455.535736 lineto
419.033478 455.410583 lineto
419.665588 455.30191 lineto
420.300323 455.209839 lineto
420.937256 455.134399 lineto
421.575958 455.075653 lineto
422.215942 455.033661 lineto
422.856842 455.008453 lineto
423.498169 455 lineto
424.139496 455.008362 lineto
424.780365 455.033478 lineto
425.42038 455.075378 lineto
426.059082 455.134003 lineto
426.696014 455.209351 lineto
427.33078 455.301331 lineto
427.33078 455.301331 lineto
427.962891 455.409912 lineto
428.591949 455.534973 lineto
429.217529 455.676483 lineto
429.839203 455.83432 lineto
430.456512 456.008362 lineto
431.069061 456.198517 lineto
431.676422 456.404633 lineto
432.278168 456.626556 lineto
432.873901 456.864197 lineto
433.463226 457.11731 lineto
434.045715 457.385803 lineto
434.620972 457.669434 lineto
435.188599 457.968018 lineto
435.74823 458.281342 lineto
436.299469 458.609253 lineto
436.841919 458.951447 lineto
437.375244 459.307739 lineto
437.899048 459.677856 lineto
438.412994 460.061554 lineto
438.916718 460.458588 lineto
439.409882 460.868683 lineto
439.89212 461.291534 lineto
440.363129 461.726868 lineto
440.822601 462.174377 lineto
stroke
grestore
0 0 1 setup
0 nxsetgray
[10 4] 0 setdash
49 0 399 483 line
grestore
0 0 1 setup
gsave
8 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 685] concat
8 execuserobject setfont
0 nxsetgray
84 347 moveto (\( d \)) show
grestore
grestore
0 0 1 setup
gsave
8 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 235] concat
8 execuserobject setfont
0 nxsetgray
89 122 moveto (\( e \)) show
grestore
grestore
0 0 1 setup
gsave
8 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 687] concat
8 execuserobject setfont
0 nxsetgray
247 348 moveto (\( f \)) show
grestore
grestore
0 0 1 setup
grestore
0 0 1 setup
0 nxsetgray
63 469 moveto 63 469 63 469 63 462 curveto stroke
grestore
0 0 1 setup
gsave
8 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 1295] concat
8 execuserobject setfont
0 nxsetgray
389 652 moveto (i) show
grestore
grestore
0 0 1 setup
gsave
8 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 1173] concat
8 execuserobject setfont
0 nxsetgray
392 591 moveto (i) show
grestore
grestore
0 0 1 setup
gsave
8 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 1299] concat
8 execuserobject setfont
0 nxsetgray
480 654 moveto (j) show
grestore
grestore
0 0 1 setup
gsave
8 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 1181] concat
8 execuserobject setfont
0 nxsetgray
480 595 moveto (j) show
grestore
grestore
0 0 1 setup
gsave
8 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 100] concat
/Helvetica findfont 18 scalefont [1 0 0 -1 0 0] makefont
47
exch
defineuserobject
47 execuserobject setfont
0 nxsetgray
227 56 moveto (Figure  1) show
grestore
grestore
0 0 1 setup
0 nxsetgray
112 0 49 168 line
grestore
0 0 1 setup
0 nxsetgray
[10 4] 0 setdash
132.774185 167.669098 moveto
132.774185 167.669098 lineto
132.822739 168.104843 lineto
132.865417 168.541016 lineto
132.902237 168.97757 lineto
132.933197 169.414459 lineto
132.958282 169.851608 lineto
132.977478 170.288971 lineto
132.990814 170.726486 lineto
132.998276 171.164108 lineto
132.999847 171.601776 lineto
132.995529 172.039429 lineto
132.985352 172.477005 lineto
132.969284 172.914474 lineto
132.947342 173.351746 lineto
132.919525 173.788773 lineto
132.885849 174.22551 lineto
132.846298 174.661896 lineto
132.800888 175.09787 lineto
132.749619 175.533386 lineto
132.692505 175.968384 lineto
132.629562 176.402786 lineto
132.560776 176.836578 lineto
132.486176 177.269669 lineto
132.405746 177.702011 lineto
132.319519 178.133545 lineto
132.319519 178.133545 lineto
132.227509 178.56424 lineto
132.129715 178.994003 lineto
132.026154 179.422821 lineto
131.91684 179.850601 lineto
131.801773 180.277298 lineto
131.681 180.702866 lineto
131.554504 181.127243 lineto
131.422318 181.550369 lineto
131.284454 181.972214 lineto
131.14093 182.392685 lineto
130.991776 182.811768 lineto
130.83699 183.229385 lineto
130.67662 183.645477 lineto
130.510651 184.059998 lineto
130.339142 184.4729 lineto
130.162079 184.884125 lineto
129.979507 185.293625 lineto
129.791458 185.70134 lineto
129.597931 186.107224 lineto
129.398972 186.511215 lineto
129.194595 186.913269 lineto
128.984833 187.313324 lineto
128.769699 187.711349 lineto
128.54924 188.107269 lineto
128.54924 188.107269 lineto
128.323471 188.501038 lineto
128.092438 188.892624 lineto
127.856148 189.281952 lineto
127.614639 189.668991 lineto
127.367958 190.053665 lineto
127.116119 190.435959 lineto
126.859161 190.815796 lineto
126.597115 191.193146 lineto
126.330017 191.567932 lineto
126.057899 191.94014 lineto
125.780807 192.309708 lineto
125.498756 192.67659 lineto
125.211807 193.040726 lineto
124.919975 193.402069 lineto
124.623314 193.760605 lineto
124.321846 194.116241 lineto
124.015625 194.468964 lineto
123.704689 194.818726 lineto
123.389069 195.165466 lineto
123.06881 195.509155 lineto
122.743958 195.849731 lineto
122.414551 196.187164 lineto
122.080635 196.521408 lineto
121.742241 196.852417 lineto
stroke
grestore
0 0 1 setup
0 nxsetgray
[10 4] 0 setdash
76.135674 196.097366 moveto
76.135674 196.097366 lineto
75.750549 195.816025 lineto
75.369888 195.5298 lineto
74.993774 195.238739 lineto
74.622284 194.942917 lineto
74.255486 194.642395 lineto
73.893456 194.337219 lineto
73.53627 194.027451 lineto
73.183998 193.713165 lineto
72.836708 193.394409 lineto
72.494476 193.071259 lineto
72.157364 192.743774 lineto
71.825439 192.412033 lineto
71.498779 192.07608 lineto
71.177437 191.735992 lineto
70.861481 191.391846 lineto
70.55098 191.043716 lineto
70.245995 190.69165 lineto
69.946579 190.335724 lineto
69.652794 189.976013 lineto
69.364708 189.612595 lineto
69.082375 189.245544 lineto
68.805847 188.874924 lineto
68.535187 188.500824 lineto
68.270439 188.123306 lineto
68.270439 188.123306 lineto
68.011665 187.742432 lineto
67.758911 187.358322 lineto
67.512238 186.971008 lineto
67.271683 186.580597 lineto
67.0373 186.187149 lineto
66.809143 185.790756 lineto
66.587242 185.391479 lineto
66.371658 184.989426 lineto
66.162422 184.584671 lineto
65.959579 184.177277 lineto
65.763176 183.767334 lineto
65.573242 183.354935 lineto
65.389824 182.94014 lineto
65.212959 182.523071 lineto
65.042671 182.103775 lineto
64.879013 181.682343 lineto
64.722 181.258865 lineto
64.571678 180.833435 lineto
64.428062 180.406128 lineto
64.291191 179.977036 lineto
64.161095 179.546249 lineto
64.037788 179.113831 lineto
63.92131 178.679886 lineto
63.811676 178.244507 lineto
63.811676 178.244507 lineto
63.708904 177.80777 lineto
63.613026 177.369751 lineto
63.524048 176.930573 lineto
63.441998 176.490295 lineto
63.36689 176.049026 lineto
63.298737 175.606827 lineto
63.237553 175.163818 lineto
63.18335 174.720062 lineto
63.136143 174.275665 lineto
63.095936 173.830704 lineto
63.06274 173.385284 lineto
63.036564 172.939468 lineto
63.017406 172.493378 lineto
63.00528 172.047089 lineto
63.000179 171.600693 lineto
63.00211 171.154266 lineto
63.011066 170.707916 lineto
63.027054 170.261719 lineto
63.050064 169.815765 lineto
63.080093 169.370163 lineto
63.117138 168.924988 lineto
63.16119 168.480331 lineto
63.212238 168.03627 lineto
63.270275 167.592911 lineto
stroke
grestore
0 0 1 setup
0 nxsetgray
14 0 35 168 line
grestore
0 0 1 setup
0 nxsetgray
112.849434 186.100632 moveto
112.849434 186.100632 lineto
113.394264 186.477707 lineto
113.917564 186.868103 lineto
114.41861 187.271271 lineto
114.896683 187.68663 lineto
115.351128 188.113632 lineto
115.781311 188.551666 lineto
116.186623 189.000107 lineto
116.566505 189.458344 lineto
116.920418 189.92572 lineto
117.247864 190.401596 lineto
117.548401 190.885315 lineto
117.821587 191.376175 lineto
118.067062 191.873489 lineto
118.28447 192.376587 lineto
118.473503 192.884766 lineto
118.633911 193.397278 lineto
118.765457 193.913452 lineto
118.867958 194.432526 lineto
118.941284 194.953796 lineto
118.985313 195.476532 lineto
119 196 lineto
118.985313 196.523468 lineto
118.941284 197.046204 lineto
118.867958 197.56749 lineto
118.867958 197.56749 lineto
118.765457 198.086563 lineto
118.633904 198.602722 lineto
118.473503 199.11525 lineto
118.284462 199.623413 lineto
118.067055 200.126511 lineto
117.821587 200.62384 lineto
117.548393 201.1147 lineto
117.247856 201.598404 lineto
116.92041 202.07428 lineto
116.566498 202.541672 lineto
116.186615 202.999908 lineto
115.781303 203.448349 lineto
115.35112 203.886368 lineto
114.896675 204.31337 lineto
114.418594 204.728745 lineto
113.917557 205.131912 lineto
113.394257 205.522293 lineto
112.849426 205.899368 lineto
112.283821 206.262604 lineto
111.69825 206.611481 lineto
111.093513 206.945526 lineto
110.470467 207.264252 lineto
109.829987 207.56723 lineto
109.172951 207.854019 lineto
109.172951 207.854019 lineto
108.500298 208.124237 lineto
107.812958 208.377502 lineto
107.111893 208.613464 lineto
106.398079 208.831772 lineto
105.672531 209.032135 lineto
104.936241 209.214279 lineto
104.190262 209.37793 lineto
103.435616 209.522888 lineto
102.67337 209.648926 lineto
101.904594 209.755875 lineto
101.130348 209.843582 lineto
100.35173 209.911942 lineto
99.569824 209.960831 lineto
98.785721 209.990204 lineto
98.000519 210 lineto
97.215317 209.990219 lineto
96.431213 209.960876 lineto
95.6493 209.912018 lineto
94.870674 209.843689 lineto
94.096428 209.755997 lineto
93.327637 209.649078 lineto
92.565384 209.523071 lineto
91.81073 209.378143 lineto
91.064735 209.214508 lineto
91.064735 209.214508 lineto
90.328438 209.032394 lineto
89.602867 208.832047 lineto
88.889046 208.613754 lineto
88.187958 208.377823 lineto
87.500603 208.124588 lineto
86.827927 207.854385 lineto
86.170876 207.567612 lineto
85.530365 207.264664 lineto
84.907295 206.945953 lineto
84.302536 206.611938 lineto
83.716934 206.263077 lineto
83.151306 205.899857 lineto
82.606453 205.522812 lineto
82.083122 205.132431 lineto
81.582047 204.729279 lineto
81.103943 204.313934 lineto
80.64946 203.886948 lineto
80.219246 203.448929 lineto
79.813904 203.000504 lineto
79.43399 202.542282 lineto
79.08004 202.074905 lineto
78.752556 201.599045 lineto
78.451988 201.115341 lineto
78.178757 200.624496 lineto
78.178757 200.624496 lineto
77.93325 200.127167 lineto
77.715805 199.624084 lineto
77.526726 199.115921 lineto
77.366287 198.603409 lineto
77.234703 198.08725 lineto
77.132156 197.568176 lineto
77.0588 197.046906 lineto
77.014725 196.52417 lineto
77 196.000702 lineto
77.014648 195.477234 lineto
77.05864 194.954483 lineto
77.13192 194.433212 lineto
77.23439 193.914124 lineto
77.365898 193.397964 lineto
77.526268 192.885437 lineto
77.715263 192.377258 lineto
77.932632 191.874161 lineto
78.17807 191.376816 lineto
78.451225 190.885956 lineto
78.751717 190.402237 lineto
79.079132 189.926346 lineto
79.433014 189.458954 lineto
79.812859 189.000702 lineto
80.21814 188.552246 lineto
80.21814 188.552246 lineto
80.648285 188.114212 lineto
81.102699 187.687195 lineto
81.58075 187.271805 lineto
82.081757 186.868622 lineto
82.605034 186.47821 lineto
83.149834 186.10112 lineto
83.715408 185.737869 lineto
84.300957 185.388977 lineto
84.905663 185.054916 lineto
85.528687 184.736176 lineto
86.169144 184.433167 lineto
86.826157 184.146347 lineto
87.498795 183.876114 lineto
88.186111 183.622818 lineto
88.887161 183.386841 lineto
89.600952 183.168503 lineto
90.326492 182.968124 lineto
91.062767 182.78595 lineto
91.808739 182.622269 lineto
92.56337 182.477295 lineto
93.3256 182.351227 lineto
94.094376 182.244263 lineto
94.868607 182.156525 lineto
95.647224 182.08815 lineto
95.647224 182.08815 lineto
96.429131 182.03923 lineto
97.213226 182.009827 lineto
97.998428 182 lineto
98.78363 182.00975 lineto
99.567741 182.039062 lineto
100.349655 182.087906 lineto
101.128288 182.156204 lineto
101.902542 182.243866 lineto
102.671333 182.350769 lineto
103.433601 182.476746 lineto
104.188263 182.621658 lineto
104.934273 182.785263 lineto
105.670586 182.967361 lineto
106.396172 183.167679 lineto
107.110008 183.385941 lineto
107.811111 183.621841 lineto
108.498489 183.875061 lineto
109.171188 184.145233 lineto
109.828262 184.431992 lineto
110.468788 184.734924 lineto
111.091881 185.053619 lineto
111.696663 185.387604 lineto
112.282295 185.73645 lineto
112.847946 186.09964 lineto
stroke
grestore
0 0 1 setup
0 nxsetgray
28 28 231 168 line
grestore
0 0 1 setup
0 nxsetgray
28 -28 259 196 line
grestore
0 0 1 setup
0 nxsetgray
[10 4] 0 setdash
0 -28 259 224 line
grestore
0 0 1 setup
0 nxsetgray
[10 4] 0 setdash
28 28 259 224 line
grestore
0 0 1 setup
0 nxsetgray
[10 4] 0 setdash
28 -28 231 252 line
grestore
0 0 1 setup
0 nxsetgray
296.899628 256.100647 moveto
296.899628 256.100647 lineto
297.321991 256.54187 lineto
297.724731 257.001099 lineto
298.107025 257.477448 lineto
298.468201 257.970032 lineto
298.807556 258.477905 lineto
299.12442 259.000092 lineto
299.418213 259.535614 lineto
299.688354 260.083435 lineto
299.934357 260.642517 lineto
300.155731 261.211792 lineto
300.352051 261.790192 lineto
300.52298 262.376587 lineto
300.668152 262.96991 lineto
300.787323 263.56897 lineto
300.880219 264.172668 lineto
300.946716 264.779846 lineto
300.986664 265.389343 lineto
301 266 lineto
300.986664 266.610657 lineto
300.946716 267.220154 lineto
300.880219 267.827332 lineto
300.787323 268.43103 lineto
300.668152 269.030121 lineto
300.52298 269.623413 lineto
300.52298 269.623413 lineto
300.352051 270.209808 lineto
300.155731 270.788208 lineto
299.934357 271.357483 lineto
299.688354 271.916565 lineto
299.418213 272.464386 lineto
299.12442 272.999908 lineto
298.807556 273.522095 lineto
298.468201 274.029968 lineto
298.107025 274.522552 lineto
297.724731 274.998901 lineto
297.321991 275.45813 lineto
296.899628 275.899384 lineto
296.458405 276.321747 lineto
295.999176 276.724487 lineto
295.522827 277.106812 lineto
295.030243 277.468018 lineto
294.522369 277.807373 lineto
294.000183 278.124237 lineto
293.464691 278.41803 lineto
292.91687 278.688202 lineto
292.357819 278.934204 lineto
291.788544 279.155609 lineto
291.210144 279.351959 lineto
290.623749 279.522888 lineto
290.623749 279.522888 lineto
290.030457 279.668091 lineto
289.431366 279.787262 lineto
288.827667 279.880188 lineto
288.22052 279.946686 lineto
287.610992 279.986664 lineto
287.000336 280 lineto
286.389679 279.986694 lineto
285.780182 279.946747 lineto
285.173004 279.88028 lineto
284.569305 279.787384 lineto
283.970245 279.668243 lineto
283.376923 279.523071 lineto
282.790527 279.352173 lineto
282.212128 279.155853 lineto
281.642822 278.934479 lineto
281.08374 278.688507 lineto
280.535919 278.418365 lineto
280.000397 278.124573 lineto
279.47821 277.807739 lineto
278.970337 277.468414 lineto
278.477722 277.107239 lineto
278.001343 276.724945 lineto
277.542114 276.322235 lineto
277.100861 275.899872 lineto
277.100861 275.899872 lineto
276.678467 275.458649 lineto
276.275726 274.999451 lineto
275.893402 274.523102 lineto
275.532196 274.030518 lineto
275.192841 273.522675 lineto
274.875946 273.000488 lineto
274.582123 272.464996 lineto
274.311951 271.917206 lineto
274.065918 271.358124 lineto
273.844513 270.788849 lineto
273.648163 270.21048 lineto
273.477203 269.624084 lineto
273.332001 269.030792 lineto
273.212799 268.431732 lineto
273.119873 267.828033 lineto
273.053345 267.220856 lineto
273.013367 266.611359 lineto
273 266.000702 lineto
273.013306 265.390045 lineto
273.053223 264.780518 lineto
273.11969 264.17334 lineto
273.212555 263.569641 lineto
273.331696 262.970581 lineto
273.476837 262.377258 lineto
273.476837 262.377258 lineto
273.647736 261.790833 lineto
273.844025 261.212433 lineto
274.065399 260.643158 lineto
274.311371 260.084076 lineto
274.581482 259.536224 lineto
274.875244 259.000702 lineto
275.192078 258.478485 lineto
275.531403 257.970612 lineto
275.892548 257.477997 lineto
276.274841 257.001617 lineto
276.677521 256.542358 lineto
277.099884 256.101135 lineto
277.541077 255.678711 lineto
278.000305 255.275955 lineto
278.476624 254.8936 lineto
278.969177 254.532394 lineto
279.47702 254.193008 lineto
279.999207 253.876114 lineto
280.534698 253.582275 lineto
281.082489 253.312088 lineto
281.641541 253.066055 lineto
282.210815 252.844635 lineto
282.789185 252.648254 lineto
283.37558 252.477295 lineto
283.37558 252.477295 lineto
283.968872 252.332077 lineto
284.567932 252.21286 lineto
285.171631 252.119904 lineto
285.778809 252.05336 lineto
286.388306 252.013367 lineto
286.998962 252 lineto
287.609619 252.013275 lineto
288.219116 252.053177 lineto
288.826294 252.119629 lineto
289.429993 252.212509 lineto
290.029083 252.331619 lineto
290.622406 252.476746 lineto
291.208832 252.647629 lineto
291.787231 252.843918 lineto
292.356506 253.065247 lineto
292.915619 253.311203 lineto
293.46347 253.581314 lineto
293.998993 253.875061 lineto
294.52121 254.191895 lineto
295.029114 254.531189 lineto
295.521729 254.892334 lineto
295.998108 255.274612 lineto
296.457367 255.677292 lineto
296.898621 256.09964 lineto
stroke
grestore
0 0 1 setup
0 nxsetgray
240.899628 256.100647 moveto
240.899628 256.100647 lineto
241.321991 256.54187 lineto
241.724731 257.001099 lineto
242.10704 257.477448 lineto
242.468216 257.970032 lineto
242.807556 258.477905 lineto
243.12442 259.000092 lineto
243.418198 259.535614 lineto
243.688354 260.083435 lineto
243.934341 260.642517 lineto
244.155731 261.211792 lineto
244.352066 261.790192 lineto
244.52298 262.376587 lineto
244.668152 262.96991 lineto
244.787323 263.56897 lineto
244.880234 264.172668 lineto
244.946732 264.779846 lineto
244.986679 265.389343 lineto
245 266 lineto
244.986679 266.610657 lineto
244.946732 267.220154 lineto
244.880234 267.827332 lineto
244.787308 268.43103 lineto
244.668152 269.030121 lineto
244.52298 269.623413 lineto
244.52298 269.623413 lineto
244.352051 270.209808 lineto
244.155716 270.788208 lineto
243.934341 271.357483 lineto
243.688354 271.916565 lineto
243.418198 272.464386 lineto
243.124405 272.999908 lineto
242.807541 273.522095 lineto
242.468201 274.029968 lineto
242.107025 274.522552 lineto
241.724716 274.998901 lineto
241.321991 275.45813 lineto
240.899612 275.899384 lineto
240.458389 276.321747 lineto
239.999176 276.724487 lineto
239.522812 277.106812 lineto
239.030243 277.468018 lineto
238.522385 277.807373 lineto
238.000198 278.124237 lineto
237.464691 278.41803 lineto
236.916885 278.688202 lineto
236.357803 278.934204 lineto
235.788528 279.155609 lineto
235.210144 279.351959 lineto
234.623749 279.522888 lineto
234.623749 279.522888 lineto
234.030441 279.668091 lineto
233.431381 279.787262 lineto
232.827682 279.880188 lineto
232.220505 279.946686 lineto
231.611008 279.986664 lineto
231.000351 280 lineto
230.389679 279.986694 lineto
229.780182 279.946747 lineto
229.173004 279.88028 lineto
228.569305 279.787384 lineto
227.97023 279.668243 lineto
227.376923 279.523071 lineto
226.790512 279.352173 lineto
226.212112 279.155853 lineto
225.642838 278.934479 lineto
225.08374 278.688507 lineto
224.535919 278.418365 lineto
224.000397 278.124573 lineto
223.47821 277.807739 lineto
222.970322 277.468414 lineto
222.477737 277.107239 lineto
222.001358 276.724945 lineto
221.542114 276.322235 lineto
221.100876 275.899872 lineto
221.100876 275.899872 lineto
220.678482 275.458649 lineto
220.275726 274.999451 lineto
219.893387 274.523102 lineto
219.532196 274.030518 lineto
219.192825 273.522675 lineto
218.875931 273.000488 lineto
218.582123 272.464996 lineto
218.311951 271.917206 lineto
218.065918 271.358124 lineto
217.844513 270.788849 lineto
217.648148 270.21048 lineto
217.477203 269.624084 lineto
217.332001 269.030792 lineto
217.212799 268.431732 lineto
217.119858 267.828033 lineto
217.053329 267.220856 lineto
217.013351 266.611359 lineto
217 266.000702 lineto
217.01329 265.390045 lineto
217.053207 264.780518 lineto
217.119675 264.17334 lineto
217.21257 263.569641 lineto
217.331696 262.970581 lineto
217.476837 262.377258 lineto
217.476837 262.377258 lineto
217.647736 261.790833 lineto
217.84404 261.212433 lineto
218.065384 260.643158 lineto
218.311356 260.084076 lineto
218.581482 259.536224 lineto
218.875244 259.000702 lineto
219.192078 258.478485 lineto
219.531387 257.970612 lineto
219.892548 257.477997 lineto
220.274826 257.001617 lineto
220.677536 256.542358 lineto
221.099884 256.101135 lineto
221.541092 255.678711 lineto
222.00029 255.275955 lineto
222.476624 254.8936 lineto
222.969177 254.532394 lineto
223.477036 254.193008 lineto
223.999191 253.876114 lineto
224.534683 253.582275 lineto
225.082489 253.312088 lineto
225.641541 253.066055 lineto
226.210815 252.844635 lineto
226.789185 252.648254 lineto
227.37558 252.477295 lineto
227.37558 252.477295 lineto
227.968872 252.332077 lineto
228.567932 252.21286 lineto
229.171631 252.119904 lineto
229.778793 252.05336 lineto
230.38829 252.013367 lineto
230.998947 252 lineto
231.609619 252.013275 lineto
232.219116 252.053177 lineto
232.826294 252.119629 lineto
233.430008 252.212509 lineto
234.029083 252.331619 lineto
234.622406 252.476746 lineto
235.208817 252.647629 lineto
235.787231 252.843918 lineto
236.356522 253.065247 lineto
236.915619 253.311203 lineto
237.463455 253.581314 lineto
237.998993 253.875061 lineto
238.52121 254.191895 lineto
239.029099 254.531189 lineto
239.521713 254.892334 lineto
239.998108 255.274612 lineto
240.457367 255.677292 lineto
240.898636 256.09964 lineto
stroke
grestore
0 0 1 setup
0 nxsetgray
[10 4] 0 setdash
28 0 245 266 line
grestore
0 0 1 setup
0 nxsetgray
[10 4] 0 setdash
0 21 259 266 line
grestore
0 0 1 setup
0 nxsetgray
268.899628 291.100647 moveto
268.899628 291.100647 lineto
269.321991 291.54187 lineto
269.724731 292.001099 lineto
270.107025 292.477448 lineto
270.468201 292.970032 lineto
270.807556 293.477905 lineto
271.12442 294.000092 lineto
271.418213 294.535614 lineto
271.688354 295.083435 lineto
271.934357 295.642517 lineto
272.155731 296.211792 lineto
272.352051 296.790192 lineto
272.52298 297.376587 lineto
272.668152 297.96991 lineto
272.787323 298.56897 lineto
272.880219 299.172668 lineto
272.946716 299.779846 lineto
272.986664 300.389343 lineto
273 301 lineto
272.986664 301.610657 lineto
272.946716 302.220154 lineto
272.880219 302.827332 lineto
272.787323 303.43103 lineto
272.668152 304.030121 lineto
272.52298 304.623413 lineto
272.52298 304.623413 lineto
272.352051 305.209808 lineto
272.155731 305.788208 lineto
271.934357 306.357483 lineto
271.688354 306.916565 lineto
271.418213 307.464386 lineto
271.12442 307.999908 lineto
270.807556 308.522095 lineto
270.468201 309.029968 lineto
270.107025 309.522552 lineto
269.724731 309.998901 lineto
269.321991 310.45813 lineto
268.899628 310.899384 lineto
268.458405 311.321747 lineto
267.999176 311.724487 lineto
267.522827 312.106812 lineto
267.030243 312.468018 lineto
266.522369 312.807373 lineto
266.000183 313.124237 lineto
265.464691 313.41803 lineto
264.91687 313.688202 lineto
264.357819 313.934204 lineto
263.788544 314.155609 lineto
263.210144 314.351959 lineto
262.623749 314.522888 lineto
262.623749 314.522888 lineto
262.030457 314.668091 lineto
261.431366 314.787262 lineto
260.827667 314.880188 lineto
260.22052 314.946686 lineto
259.610992 314.986664 lineto
259.000336 315 lineto
258.389679 314.986694 lineto
257.780182 314.946747 lineto
257.173004 314.88028 lineto
256.569305 314.787384 lineto
255.97023 314.668243 lineto
255.376923 314.523071 lineto
254.790512 314.352173 lineto
254.212112 314.155853 lineto
253.642838 313.934479 lineto
253.08374 313.688507 lineto
252.535919 313.418365 lineto
252.000397 313.124573 lineto
251.47821 312.807739 lineto
250.970322 312.468414 lineto
250.477737 312.107239 lineto
250.001358 311.724945 lineto
249.542114 311.322235 lineto
249.100876 310.899872 lineto
249.100876 310.899872 lineto
248.678482 310.458649 lineto
248.275726 309.999451 lineto
247.893387 309.523102 lineto
247.532196 309.030518 lineto
247.192825 308.522675 lineto
246.875931 308.000488 lineto
246.582123 307.464996 lineto
246.311951 306.917206 lineto
246.065918 306.358124 lineto
245.844513 305.788849 lineto
245.648148 305.21048 lineto
245.477203 304.624084 lineto
245.332001 304.030792 lineto
245.212799 303.431732 lineto
245.119858 302.828033 lineto
245.053329 302.220856 lineto
245.013351 301.611359 lineto
245 301.000702 lineto
245.01329 300.390045 lineto
245.053207 299.780518 lineto
245.119675 299.17334 lineto
245.21257 298.569641 lineto
245.331696 297.970581 lineto
245.476837 297.377258 lineto
245.476837 297.377258 lineto
245.647736 296.790833 lineto
245.84404 296.212433 lineto
246.065384 295.643158 lineto
246.311356 295.084076 lineto
246.581482 294.536224 lineto
246.875244 294.000702 lineto
247.192078 293.478485 lineto
247.531387 292.970612 lineto
247.892548 292.477997 lineto
248.274826 292.001617 lineto
248.677536 291.542358 lineto
249.099884 291.101135 lineto
249.541092 290.678711 lineto
250.00029 290.27594 lineto
250.476624 289.893616 lineto
250.969177 289.532379 lineto
251.477036 289.193024 lineto
251.999191 288.876099 lineto
252.534683 288.582275 lineto
253.082489 288.312103 lineto
253.641541 288.06604 lineto
254.210815 287.844635 lineto
254.789185 287.648254 lineto
255.37558 287.477295 lineto
255.37558 287.477295 lineto
255.968872 287.332062 lineto
256.567932 287.21286 lineto
257.171631 287.119904 lineto
257.778809 287.053375 lineto
258.388306 287.013367 lineto
258.998962 287 lineto
259.609619 287.013275 lineto
260.219116 287.053192 lineto
260.826294 287.119629 lineto
261.429993 287.212494 lineto
262.029083 287.331604 lineto
262.622406 287.476746 lineto
263.208832 287.647614 lineto
263.787231 287.843933 lineto
264.356506 288.065247 lineto
264.915619 288.311218 lineto
265.46347 288.581329 lineto
265.998993 288.875061 lineto
266.52121 289.191895 lineto
267.029114 289.531189 lineto
267.521729 289.892334 lineto
267.998108 290.274597 lineto
268.457367 290.677307 lineto
268.898621 291.09964 lineto
stroke
grestore
0 0 1 setup
0 nxsetgray
28 28 399 168 line
grestore
0 0 1 setup
0 nxsetgray
28 -28 427 196 line
grestore
0 0 1 setup
0 nxsetgray
[10 4] 0 setdash
0 -21 427 217 line
grestore
0 0 1 setup
0 nxsetgray
436.899628 221.100632 moveto
436.899628 221.100632 lineto
437.321991 221.54187 lineto
437.724731 222.001099 lineto
438.107025 222.477463 lineto
438.468201 222.970047 lineto
438.807556 223.477921 lineto
439.12442 224.000107 lineto
439.418213 224.535614 lineto
439.688354 225.083435 lineto
439.934357 225.642517 lineto
440.155731 226.211792 lineto
440.352051 226.790192 lineto
440.52298 227.376587 lineto
440.668152 227.969894 lineto
440.787323 228.56897 lineto
440.880219 229.172668 lineto
440.946716 229.779846 lineto
440.986664 230.389343 lineto
441 231 lineto
440.986664 231.610672 lineto
440.946716 232.220169 lineto
440.880219 232.827347 lineto
440.787323 233.431046 lineto
440.668152 234.030106 lineto
440.52298 234.623413 lineto
440.52298 234.623413 lineto
440.352051 235.209824 lineto
440.155731 235.788208 lineto
439.934357 236.357498 lineto
439.688354 236.916565 lineto
439.418213 237.464386 lineto
439.12442 237.999908 lineto
438.807556 238.522095 lineto
438.468201 239.029968 lineto
438.107025 239.522552 lineto
437.724731 239.998917 lineto
437.321991 240.458145 lineto
436.899628 240.899368 lineto
436.458405 241.321762 lineto
435.999176 241.724503 lineto
435.522827 242.106827 lineto
435.030243 242.468002 lineto
434.522369 242.807358 lineto
434.000183 243.124237 lineto
433.464691 243.418045 lineto
432.91687 243.688202 lineto
432.357819 243.934219 lineto
431.788544 244.155609 lineto
431.210144 244.351959 lineto
430.623749 244.522888 lineto
430.623749 244.522888 lineto
430.030457 244.668076 lineto
429.431366 244.787262 lineto
428.827667 244.880188 lineto
428.22052 244.946701 lineto
427.610992 244.986664 lineto
427.000336 245 lineto
426.389679 244.986694 lineto
425.780182 244.946762 lineto
425.173004 244.88028 lineto
424.569305 244.787369 lineto
423.970245 244.668228 lineto
423.376923 244.523071 lineto
422.790527 244.352158 lineto
422.212128 244.155838 lineto
421.642822 243.934479 lineto
421.08374 243.688492 lineto
420.535919 243.418365 lineto
420.000397 243.124588 lineto
419.47821 242.807739 lineto
418.970337 242.468399 lineto
418.477722 242.107239 lineto
418.001343 241.724945 lineto
417.542114 241.322235 lineto
417.100861 240.899857 lineto
417.100861 240.899857 lineto
416.678467 240.458649 lineto
416.275726 239.999435 lineto
415.893402 239.523102 lineto
415.532196 239.030533 lineto
415.192841 238.522675 lineto
414.875946 238.000504 lineto
414.582123 237.464996 lineto
414.311951 236.917206 lineto
414.065918 236.358124 lineto
413.844513 235.788864 lineto
413.648163 235.21048 lineto
413.477203 234.624084 lineto
413.332001 234.030792 lineto
413.212799 233.431717 lineto
413.119873 232.828033 lineto
413.053345 232.220856 lineto
413.013367 231.611359 lineto
413 231.000702 lineto
413.013306 230.39003 lineto
413.053223 229.780533 lineto
413.11969 229.173355 lineto
413.212555 228.569656 lineto
413.331696 227.970566 lineto
413.476837 227.377258 lineto
413.476837 227.377258 lineto
413.647736 226.790848 lineto
413.844025 226.212448 lineto
414.065399 225.643158 lineto
414.311371 225.084061 lineto
414.581482 224.536224 lineto
414.875244 224.000702 lineto
415.192078 223.4785 lineto
415.531403 222.970612 lineto
415.892548 222.478012 lineto
416.274841 222.001633 lineto
416.677521 221.542374 lineto
417.099884 221.10112 lineto
417.541077 220.678711 lineto
418.000305 220.275955 lineto
418.476624 219.8936 lineto
418.969177 219.532394 lineto
419.47702 219.193008 lineto
419.999207 218.876114 lineto
420.534698 218.582275 lineto
421.082489 218.312088 lineto
421.641541 218.066055 lineto
422.210815 217.844635 lineto
422.789185 217.648254 lineto
423.37558 217.477295 lineto
423.37558 217.477295 lineto
423.968872 217.332077 lineto
424.567932 217.21286 lineto
425.171631 217.119904 lineto
425.778809 217.05336 lineto
426.388306 217.013367 lineto
426.998962 217 lineto
427.609619 217.013275 lineto
428.219116 217.053177 lineto
428.826294 217.119629 lineto
429.429993 217.212509 lineto
430.029083 217.331619 lineto
430.622406 217.476746 lineto
431.208832 217.647629 lineto
431.787231 217.843918 lineto
432.356506 218.065247 lineto
432.915619 218.311203 lineto
433.46347 218.581314 lineto
433.998993 218.875061 lineto
434.52121 219.191895 lineto
435.029114 219.531189 lineto
435.521729 219.892334 lineto
435.998108 220.274612 lineto
436.457367 220.677292 lineto
436.898621 221.09964 lineto
stroke
grestore
0 0 1 setup
0 nxsetgray
[10 4] 0 setdash
0 21 427 245 line
grestore
0 0 1 setup
0 nxsetgray
440.824341 273.176117 moveto
440.824341 273.176117 lineto
441.271881 273.635529 lineto
441.707245 274.106506 lineto
442.130127 274.588745 lineto
442.540253 275.081879 lineto
442.937317 275.585541 lineto
443.321075 276.099457 lineto
443.691223 276.62326 lineto
444.047546 277.156525 lineto
444.389801 277.698975 lineto
444.717743 278.250183 lineto
445.031128 278.809784 lineto
445.329742 279.377411 lineto
445.613403 279.952637 lineto
445.881927 280.535095 lineto
446.135101 281.12442 lineto
446.372772 281.720123 lineto
446.594757 282.321869 lineto
446.800934 282.929199 lineto
446.991119 283.541748 lineto
447.165222 284.159027 lineto
447.32309 284.780701 lineto
447.46463 285.40625 lineto
447.589752 286.035309 lineto
447.698364 286.667419 lineto
447.698364 286.667419 lineto
447.790405 287.302155 lineto
447.865784 287.939087 lineto
447.924469 288.577789 lineto
447.966431 289.217804 lineto
447.991608 289.858673 lineto
448 290.5 lineto
447.991608 291.141327 lineto
447.966431 291.782227 lineto
447.924469 292.422211 lineto
447.865784 293.060913 lineto
447.790405 293.697845 lineto
447.698364 294.332581 lineto
447.589752 294.964722 lineto
447.46463 295.59375 lineto
447.32309 296.21933 lineto
447.165222 296.840973 lineto
446.991119 297.458282 lineto
446.800934 298.070801 lineto
446.594757 298.678162 lineto
446.372772 299.279877 lineto
446.135101 299.87561 lineto
445.881927 300.464905 lineto
445.613403 301.047363 lineto
445.329742 301.62262 lineto
445.329742 301.62262 lineto
445.031097 302.190216 lineto
444.717712 302.749817 lineto
444.389801 303.301025 lineto
444.047546 303.843475 lineto
443.691223 304.37677 lineto
443.321045 304.900543 lineto
442.937317 305.414459 lineto
442.540253 305.918152 lineto
442.130127 306.411285 lineto
441.707245 306.893494 lineto
441.271881 307.364471 lineto
440.824341 307.823914 lineto
440.364899 308.271454 lineto
439.893951 308.706848 lineto
439.411713 309.12973 lineto
438.91861 309.539856 lineto
438.414917 309.936951 lineto
437.901031 310.320709 lineto
437.377258 310.690887 lineto
436.843964 311.047211 lineto
436.301544 311.389465 lineto
435.750336 311.717407 lineto
435.190765 312.030823 lineto
434.623138 312.329468 lineto
434.623138 312.329468 lineto
434.047913 312.613159 lineto
433.465454 312.881683 lineto
432.87616 313.134888 lineto
432.280457 313.372559 lineto
431.678711 313.594574 lineto
431.071381 313.800751 lineto
430.458862 313.990936 lineto
429.841553 314.165039 lineto
429.21991 314.322937 lineto
428.59436 314.464508 lineto
427.965302 314.589661 lineto
427.333191 314.698273 lineto
426.698456 314.790314 lineto
426.061493 314.865723 lineto
425.422821 314.924438 lineto
424.782806 314.9664 lineto
424.141937 314.991577 lineto
423.50061 315 lineto
422.859283 314.991608 lineto
422.218384 314.966461 lineto
421.5784 314.92453 lineto
420.939697 314.865845 lineto
420.302765 314.790497 lineto
419.667999 314.698456 lineto
419.667999 314.698456 lineto
419.035889 314.589874 lineto
418.40683 314.464752 lineto
417.781281 314.323212 lineto
417.159607 314.165375 lineto
416.542297 313.991272 lineto
415.929779 313.801117 lineto
415.322418 313.594971 lineto
414.720673 313.372986 lineto
414.124969 313.135345 lineto
413.535645 312.882172 lineto
412.953186 312.613678 lineto
412.37793 312.330017 lineto
411.810303 312.031403 lineto
411.250702 311.718018 lineto
410.699493 311.390106 lineto
410.157043 311.047882 lineto
409.623749 310.691559 lineto
409.099945 310.321411 lineto
408.586029 309.937683 lineto
408.082336 309.540619 lineto
407.589203 309.130524 lineto
407.106964 308.707642 lineto
406.635956 308.272278 lineto
406.176514 307.824768 lineto
406.176514 307.824768 lineto
405.728973 307.365356 lineto
405.293579 306.894379 lineto
404.870667 306.412201 lineto
404.46051 305.919098 lineto
404.063416 305.415405 lineto
403.679657 304.90152 lineto
403.309479 304.377777 lineto
402.953125 303.844482 lineto
402.61084 303.302063 lineto
402.282898 302.750885 lineto
401.969482 302.191284 lineto
401.670807 301.623688 lineto
401.387115 301.048462 lineto
401.118561 300.466003 lineto
400.865356 299.87674 lineto
400.627655 299.281006 lineto
400.40564 298.679291 lineto
400.199463 298.07196 lineto
400.009216 297.459442 lineto
399.835114 296.842133 lineto
399.677185 296.22052 lineto
399.535614 295.59494 lineto
399.410461 294.965912 lineto
399.301819 294.333801 lineto
399.301819 294.333801 lineto
399.209747 293.699036 lineto
399.134338 293.062103 lineto
399.075623 292.423431 lineto
399.03363 291.783417 lineto
399.008423 291.142548 lineto
399 290.501221 lineto
399.008362 289.859894 lineto
399.033508 289.218994 lineto
399.075439 288.57901 lineto
399.134094 287.940308 lineto
399.209442 287.303375 lineto
399.301422 286.66861 lineto
399.410034 286.036499 lineto
399.535126 285.40744 lineto
399.676636 284.78186 lineto
399.834473 284.160217 lineto
400.008545 283.542908 lineto
400.1987 282.930359 lineto
400.404846 282.322998 lineto
400.626801 281.721252 lineto
400.864441 281.125519 lineto
401.117584 280.536224 lineto
401.386047 279.953735 lineto
401.669708 279.378479 lineto
401.669708 279.378479 lineto
401.968292 278.810852 lineto
402.281677 278.251221 lineto
402.609558 277.700012 lineto
402.951782 277.157562 lineto
403.308075 276.624237 lineto
403.678223 276.100433 lineto
404.061951 275.586517 lineto
404.458984 275.082794 lineto
404.86908 274.589661 lineto
405.291931 274.107422 lineto
405.727295 273.636414 lineto
406.174805 273.176971 lineto
406.634186 272.72937 lineto
407.105164 272.293976 lineto
407.587341 271.871063 lineto
408.080444 271.460907 lineto
408.584106 271.063812 lineto
409.097992 270.680023 lineto
409.621735 270.309814 lineto
410.154999 269.953461 lineto
410.697418 269.611176 lineto
411.248596 269.283203 lineto
411.808167 268.969757 lineto
412.375763 268.671082 lineto
412.375763 268.671082 lineto
412.950989 268.38736 lineto
413.533417 268.118805 lineto
414.122711 267.865601 lineto
414.718414 267.627899 lineto
415.320129 267.405853 lineto
415.92746 267.199646 lineto
416.539978 267.009399 lineto
417.157257 266.835266 lineto
417.7789 266.677338 lineto
418.404449 266.535736 lineto
419.033508 266.410583 lineto
419.665619 266.30191 lineto
420.300354 266.209839 lineto
420.937286 266.134399 lineto
421.575958 266.075653 lineto
422.215973 266.033661 lineto
422.856842 266.008453 lineto
423.498169 266 lineto
424.139496 266.008362 lineto
424.780396 266.033478 lineto
425.42038 266.075378 lineto
426.059082 266.134033 lineto
426.696014 266.209351 lineto
427.33078 266.301331 lineto
427.33078 266.301331 lineto
427.962891 266.409912 lineto
428.59198 266.534973 lineto
429.217529 266.676483 lineto
429.839203 266.83432 lineto
430.456512 267.008362 lineto
431.069061 267.198517 lineto
431.676422 267.404633 lineto
432.278168 267.626587 lineto
432.873901 267.864197 lineto
433.463226 268.11734 lineto
434.045715 268.385803 lineto
434.620972 268.669434 lineto
435.188599 268.968018 lineto
435.74823 269.281372 lineto
436.299469 269.609253 lineto
436.841919 269.951447 lineto
437.375244 270.307739 lineto
437.899048 270.677856 lineto
438.412994 271.061584 lineto
438.916718 271.458618 lineto
439.409882 271.868683 lineto
439.89212 272.291534 lineto
440.363129 272.726868 lineto
440.822601 273.174377 lineto
stroke
grestore
0 0 1 setup
0 nxsetgray
[10 4] 0 setdash
49 0 399 294 line
grestore
0 0 1 setup
gsave
47 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 233] concat
8 execuserobject setfont
0 nxsetgray
246 121 moveto (\( g \)) show
grestore
grestore
0 0 1 setup
gsave
8 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 685] concat
8 execuserobject setfont
0 nxsetgray
419 347 moveto (\( h \)) show
grestore
grestore
0 0 1 setup
gsave
8 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 231] concat
8 execuserobject setfont
0 nxsetgray
418 120 moveto (\( i \)) show
grestore
grestore
0 setgray
0.333333 setgray
gsave
0 0 540 720 rectclip
[1 0 0 -1 0 720] concat
grestore
grestore
%%Trailer
%%DocumentFonts: Helvetica
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%% Fig2.eps
%!PS-Adobe-2.0 EPSF-2.0
%%Title:
%%Creator: AppsoftDraw
%%CreationDate: Mon Aug 23 14:50:23 1993
%%For: yygold
%%DocumentFonts: (atend)
%%Pages: 0 0
%%BoundingBox: 0 0 612 792
%%NXNextStepVersion: 3.0
%%EndComments

%%BeginProcSet: /usr/lib/NextStep/printPackage.ps 3.0
%!
% NeXT Printing Package
% Version: 3.1
% Copyright: 1988, NeXT, Inc.

/__NXdef{1 index where{pop pop pop}{def}ifelse}bind def
/__NXbdef{1 index where{pop pop pop}{bind def}ifelse}bind def
/UserObjects 10 array __NXdef
/defineuserobject{
        exch dup 1 add dup UserObjects length gt{
                array dup 0 UserObjects putinterval
                /UserObjects exch def
        }{pop}ifelse UserObjects exch 3 -1 roll put
}__NXbdef
/undefineuserobject{UserObjects exch null put}__NXbdef
/execuserobject{UserObjects exch get exec}__NXbdef
/__NXRectPath{4 2 roll moveto 1 index 0 rlineto
0 exch rlineto neg 0 rlineto closepath}__NXbdef
/__NXProcessRectArgs{
        1 index type /arraytype eq{
                exch 0 4 2 index length 1 sub{
                        dup 3 add 1 exch{1 index exch get exch}for
                        5 1 roll 5 index exec
                }for pop pop
        }{exec}ifelse
}__NXbdef
/rectfill{gsave newpath {__NXRectPath fill} __NXProcessRectArgs
grestore}__NXbdef
/rectclip{newpath {__NXRectPath} __NXProcessRectArgs clip
newpath}__NXbdef
/rectstroke{
        gsave newpath dup type /arraytype eq{dup length 6
eq}{false}ifelse{
                {gsave __NXRectPath null concat stroke grestore}
                dup length array cvx copy dup 2 4 -1 roll put
__NXProcessRectArgs
        }{{__NXRectPath stroke} __NXProcessRectArgs}ifelse grestore
}__NXbdef
/_NXLevel2 systemdict /languagelevel known {languagelevel 2
ge}{false}ifelse __NXdef
/xyshow{
        0 1 3 index length 1 sub{
                currentpoint 4 index 3 index 1 getinterval show
                3 index 3 index 2 mul 1 add get add exch
                3 index 3 index 2 mul get add exch moveto pop
        }for pop pop
}__NXbdef
/xshow{
        0 1 3 index length 1 sub{
                currentpoint 4 index 3 index 1 getinterval show
                exch 3 index 3 index get add exch moveto pop
        }for pop pop
}__NXbdef
/yshow{
        0 1 3 index length 1 sub{
                currentpoint 4 index 3 index 1 getinterval show
                3 index 3 index get add moveto pop
        }for pop pop
}__NXbdef
/arct{arcto pop pop pop pop}__NXbdef
/setbbox{pop pop pop pop}__NXbdef
/ucache{}__NXbdef
/ucachestatus{mark 0 0 0 0 0}__NXbdef
/setucacheparams{cleartomark}__NXbdef
/uappend{systemdict begin cvx exec end}__NXbdef
/ueofill{gsave newpath uappend eofill grestore}__NXbdef
/ufill{gsave newpath uappend fill grestore}__NXbdef
/ustroke{
        gsave newpath dup length 6 eq
        {exch uappend concat}{uappend}ifelse
        stroke grestore
}__NXbdef
/__NXustrokepathMatrix dup where {pop pop}{matrix def}ifelse
/ustrokepath{
        newpath dup length 6 eq{
                exch uappend __NXustrokepathMatrix currentmatrix exch concat
                strokepath setmatrix
        }{uappend strokepath}ifelse
} __NXbdef
/upath{
        [exch {/ucache cvx}if pathbbox /setbbox cvx
         {/moveto cvx}{/lineto cvx}{/curveto cvx}{/closepath
cvx}pathforall]cvx
} __NXbdef
/setstrokeadjust{pop}__NXbdef
/currentstrokeadjust{false}__NXbdef
/selectfont{exch findfont exch
dup type /arraytype eq {makefont}{scalefont}ifelse
setfont}__NXbdef
/_NXCombineArrays{
        counttomark dup 2 add index dup length 3 -1 roll {
                2 index length sub dup 4 1 roll 1 index exch 4 -1 roll
putinterval exch
        }repeat pop pop pop
}__NXbdef
/flushgraphics{}def
/setwindowtype{pop pop}def
/currentwindowtype{pop 0}def
/setalpha{pop}def
/currentalpha{1.0}def
/hidecursor{}def
/obscurecursor{}def
/revealcursor{}def
/setcursor{4 {pop}repeat}bind def
/showcursor{}def
/NextStepEncoding where not{
/NextStepEncoding StandardEncoding 256 array copy def
0
[129/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/Ccedilla/E
grave
/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresi
s
/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/Ugrave/Ua
cute
/Ucircumflex/Udieresis/Yacute/Thorn/mu/multiply/divide/copyright
176/registered 181/brokenbar 190/logicalnot 192/onesuperior
201/twosuperior
204/threesuperior
209/plusminus/onequarter/onehalf/threequarters/agrave
/aacute/acircumflex/atilde/adieresis/aring/ccedilla/egrave/eacut
e
/ecircumflex/edieresis/igrave 226/iacute
228/icircumflex/idieresis/eth
/ntilde 236/ograve/oacute/ocircumflex/otilde/odieresis
242/ugrave/uacute
/ucircumflex 246/udieresis/yacute 252/thorn/ydieresis]
{dup type /nametype eq
 {NextStepEncoding 2 index 2 index put pop 1 add}{exch
pop}ifelse
}forall pop
/NextStepEncoding NextStepEncoding readonly def
/_NXfstr 128 string dup 0 (_NX) putinterval def
/_NXfindfont /findfont load def
/findfont{
 % Because we can never let NextStepEncoding get into
 % SharedFontDirectory, we cannot reencode a font to
NextStepEncoding
 % if we are in shared mode.  So if currentshared is true,
 % we call the normal findfont and return that
 /currentshared where {pop currentshared} {false} ifelse
 {_NXfindfont}
 {dup _NXfstr 3 125 getinterval cvs length 3 add _NXfstr 0 3 -1
roll
  getinterval cvn exch FontDirectory 2 index known
  {pop FontDirectory exch get}
  {_NXfindfont dup /Encoding get StandardEncoding eq
   {    dup length dict exch
        {1 index /FID ne {2 index 3 1 roll put}{pop pop}ifelse}forall
         dup /Encoding NextStepEncoding put definefont
        }{exch pop} ifelse
   }ifelse
 }ifelse
}bind def
}{pop}ifelse
/_NXImageString {/__NXImageString where{pop}{/__NXImageString
4000 string __NXdef}ifelse __NXImageString}__NXbdef
/_NXDoImageOp{
        3 dict begin /parr 5 array def 1 index{dup}{1}ifelse /chans
exch def
        chans 2 add 2 roll parr 0 chans getinterval astore pop
        5 index 4 index mul 2 index{1 sub 8 idiv 1 add mul}{mul 1 sub
8 idiv 1 add}ifelse
        4 index mul /totbytes exch def pop exch pop
        gsave matrix invertmatrix concat 0.5 setgray 0 0 4 2 roll
rectfill grestore
        {0 1 chans 1 sub{parr exch get exec length totbytes exch sub
/totbytes exch def}for totbytes 0 le{exit}if}loop end
}__NXbdef
/alphaimage{1 add _NXDoImageOp}def
_NXLevel2{
        /NXCalibratedRGBColorSpace where{pop}{
                /NXCalibratedRGBColorSpace
                {mark /NXCalibratedRGB /ColorSpace findresource exch
pop}stopped
                {cleartomark /NXCalibratedRGB[/CIEBasedABC 2 dict dup begin
                /MatrixLMN[.4124 .2126 .0193 .3576 .7152 .1192 .1805 .0722
.9505]def
                /WhitePoint[.9505 1 1.089] def end] /ColorSpace
defineresource}if def}ifelse
        /nxsetrgbcolor{NXCalibratedRGBColorSpace setcolorspace
setcolor}__NXbdef
        /nxsetgray{dup dup nxsetrgbcolor}__NXbdef
        /_NXCalibratedImage{exch{array astore dup length
true}{false}ifelse
                8 -1 roll{NXCalibratedRGBColorSpace setcolorspace}if
                8 dict dup 9 1 roll begin /ImageType 1 def
/MultipleDataSources exch def
                currentcolorspace 0 get /Indexed eq{pop /Decode[0 2 6 index
exp 1 sub]def}
                {2 mul dup array /Decode exch def 1 sub 0 1 3 -1 roll{Decode
exch dup 2 mod put}for}ifelse
                /DataSource exch def /ImageMatrix exch def
                /BitsPerComponent exch def /Height exch def /Width exch def
end image}__NXbdef
} {
        /setcmykcolor{
                1.0 exch sub dup dup 6 -1 roll sub dup 0 lt{pop 0}if 5 1 roll
                4 -1 roll sub dup 0 lt{pop 0}if 3 1 roll exch sub dup 0
lt{pop 0}if setrgbcolor}__NXbdef
        /currentcmykcolor{currentrgbcolor 3{1.0 exch sub 3 1
roll}repeat 0}__NXbdef
        /colorimage{2 copy 3 ne or{_NXDoImageOp}{4 index dup 8 ne exch
4 ne and{_NXDoImageOp}{
                pop pop save 6 1 roll 12 dict begin/Proc exch def/Res 0
string def
                /Alloc{2 index length mul 2 add dup 2 index load length
gt{1.2 mul round cvi string def}{pop pop}ifelse}def
                1 index 8 eq{/Unpack{.34 Alloc}def}{
                        /Wid 4 index 3 mul def exch pop 8 exch/Str1 0 string
def/Lim
Wid def
                        /Unpack{.67 Alloc/Str1 2 Alloc 0 exch Lim exch
                                {dup -4 bitshift 17 mul Str1 exch 4 index exch
put 15 and
17 mul Str1 exch 3 index 1 add exch put
                                2 sub dup 0 le{0 lt Wid exch{exch 1 sub
exch}if}if exch 2
add exch
                                }forall/Lim exch def Str1 exch 0 exch
getinterval
                        }def
                }ifelse
                /Ops[{.3 mul add 1}{.59 mul add 2}{.11 mul add round cvi Res
exch 2 index exch put 1 add 0.0 0}]def/Val 0.0 def/Phase 0 def
                {0 Val Phase Proc/Res Unpack{exch Ops exch get
exec}forall/Phase exch def/Val exch def Res exch 0 exch
getinterval}
                image end restore}ifelse}ifelse
        }__NXbdef
        /nxsetrgbcolor{setrgbcolor}__NXbdef /nxsetgray{setgray}__NXbdef
        /setpattern{pop .5 setgray}__NXbdef
        /_NXCalibratedImage{dup 1 eq {pop pop image}{colorimage}ifelse
pop}__NXbdef
} ifelse
/_NXSetCMYKOrRGB where{pop}{
        mark{systemdict /currentwindow get exec}stopped
        {{pop pop pop setcmykcolor}}{{nxsetrgbcolor pop pop pop
pop}}ifelse /_NXSetCMYKOrRGB exch def cleartomark
}ifelse
%%EndProcSet

_NXLevel2{/_NXsethsb where{pop}{/_NXsethsb /sethsbcolor load
def}ifelse /sethsbcolor{_NXsethsb currentrgbcolor
nxsetrgbcolor}def /setrgbcolor{nxsetrgbcolor}bind def
/setgray{nxsetgray}bind def
}if
gsave
 /__NXbasematrix matrix currentmatrix def
grestore
%%EndProlog
%%BeginSetup
/TopDrawDict 250 dict def
TopDrawDict begin /prt_stack {
    (***Top of Stack\012) print pstack (---Bottom of Stack\012)
print flush
} def /prt_top {
    (top item of stack) == dup == flush
} def /prtmat matrix def /prt_ctm {
    (current transformation matrix: ) print prtmat
currentmatrix == flush
} def /tmmat matrix def /obmat matrix def /strmat matrix def
/pgmat matrix def /idmat matrix def /sc1mt matrix def /sc2mt
matrix def /sc3mt matrix def /sc4mt matrix def /sc5mt matrix
def /sc6mt matrix def /sc7mt matrix def /inmat matrix def
/ctmmt matrix def /octmmt matrix def /clpmt matrix def
/weglet_mat matrix def /crlinw 1 def crlinw setlinewidth
/crlinjn 0 def crlinjn setlinejoin /crlincp 0 def crlincp
setlinecap /crmtrlmt currentmiterlimit def /crstrpat 0 def
/crfilpat 0 def /crflat currentflat def /dftflat currentflat
def /strinclr false def /crlingry 0 def /crlinred 0 def
/crlingrn 0 def /crlinblu 0 def /crlinalph 1 def /filinclr
false def /crfilgry 0 def /crfilred 0 def /crfilgrn 0 def
/crfilblu 0 def /crfilalph 1 def /crfilstyl 0 def /txtdraw true
def /txtinclr false def /txtwpat false def /txtwittrans false
def /crtxtgry 0 def /crtxtred 0 def /crtxtgrn 0 def /crtxtblu 0
def /crtxtalph 1 def /crtxtpat 0 def /txlndraw true def
/txlninclr false def /txlnwpat false def /txlnwittrans false
def /crtxlngry 0 def /crtxlnred 0 def /crtxlngrn 0 def
/crtxlnblu 0 def /crtxlnalph 1 def /crtxlnpat 0 def /hilittxt
false def /strdsh [2 2] def /dshpatoff 0 def /usedash false def
/filwpat false def /strwpat false def /filwittrans false def
/strwittrans false def /crfrtarw false def /crendarw false def
/rsave 0 def /esave 0 def /sslsave 0 def /lsave 0 def /clpsave
0 def /pathsave 0 def /tpatstr 10 string def /ptdist {
    sub dup mul 3 1 roll sub dup mul add sqrt
} bind def /dodrawctm {
    octmmt currentmatrix pop idmat obmat concatmatrix ctmmt
currentmatrix sc1mt concatmatrix setmatrix
} bind def /undrawctm {
    obmat inmat invertmatrix ctmmt currentmatrix sc1mt
concatmatrix setmatrix
} bind def /undrawmat {
    obmat aload pop 7 -1 roll astore
} bind def /unpagectm {
    octmmt setmatrix
} bind def /unpagemat {
    pgmat aload pop 7 -1 roll astore
} bind def /drtan {
    gsave 1 setalpha 0 setlinewidth 0.333333 setgray moveto
lineto stroke grestore
} bind def /drdgrdln {
    gsave 1 setalpha 0 setlinewidth [1 2] 0 setdash setgray
moveto lineto stroke grestore
} bind def /drgrdln {
    gsave 1 setalpha 0 setlinewidth setgray moveto lineto
stroke grestore
} bind def end
TopDrawDict begin /TDeps_dict 20 dict def TDeps_dict begin
/showpage {

} def /copypage {

} def /grestoreall {

} def /erasepage {

} def /nulldevice {

} def /exitserver {

} def /initgraphics {

} def /renderbands {

} def /initmatrix {

} def /banddevice {

} def /setpageparams {

} def /framedevice {

} def /note {

} def end end
TopDrawDict begin /rpath {
    newpath moveto dup 0 exch rlineto exch 0 rlineto 0 exch neg
rlineto closepath
} bind def /rfpath {
    /rad3 exch def /hh3 exch def /ww3 exch def /yy1 exch def
/xx1 exch def /xx2 xx1 ww3 add def /yy2 yy1 hh3 add def newpath
xx1 yy1 rad3 hh3 0 gt {
        add
    } {
        sub
    } ifelse moveto xx1 yy1 xx2 yy1 rad3 arcto 4 {
        pop
    } repeat xx2 yy1 xx2 yy2 rad3 arcto 4 {
        pop
    } repeat xx2 yy2 xx1 yy2 rad3 arcto 4 {
        pop
    } repeat xx1 yy2 xx1 yy1 rad3 arcto 4 {
        pop
    } repeat closepath
} bind def /rfill {
    gsave dodrawctm crfilalph setalpha filinclr {
        crfilred crfilgrn crfilblu setrgbcolor
    } {
        crfilgry setgray
    } ifelse filwpat {
        4 2 roll rpath crfilpat findfont exch filwittrans {
            trpatfil
        } {
            oppatfil
        } ifelse
    } {
        rectfill pop
    } ifelse grestore
} bind def /rstroke {
    gsave dodrawctm crlinalph setalpha crlinw setlinewidth
crlincp setlinecap crlinjn setlinejoin crmtrlmt setmiterlimit
usedash {
        strdsh dshpatoff setdash
    } if strinclr {
        crlinred crlingrn crlinblu setrgbcolor
    } {
        crlingry setgray
    } ifelse 4 2 roll rpath unpagectm concat strwpat {
        crstrpat findfont exch strwittrans {
            trpatstrk
        } {
            oppatstrk
        } ifelse
    } {
        stroke pop
    } ifelse grestore
} bind def /rffill {
    gsave dodrawctm crfilalph setalpha filinclr {
        crfilred crfilgrn crfilblu setrgbcolor
    } {
        crfilgry setgray
    } ifelse rfpath filwpat {
        crfilpat findfont exch filwittrans {
            trpatfil
        } {
            oppatfil
        } ifelse
    } {
        fill pop
    } ifelse grestore
} bind def /rfstroke {
    gsave dodrawctm crlinalph setalpha crlinw setlinewidth
crlincp setlinecap crlinjn setlinejoin crmtrlmt setmiterlimit
usedash {
        strdsh dshpatoff setdash
    } if strinclr {
        crlinred crlingrn crlinblu setrgbcolor
    } {
        crlingry setgray
    } ifelse rfpath unpagectm concat strwpat {
        crstrpat findfont exch strwittrans {
            trpatstrk
        } {
            oppatstrk
        } ifelse
    } {
        stroke pop
    } ifelse grestore
} bind def /mkrpath {
    dodrawctm rpath unpagectm
} bind def end
TopDrawDict begin /dotx {
    gsave txtdraw {
        concat selectfont txtinclr {
            crtxtred crtxtgrn crtxtblu setrgbcolor
        } {
            crtxtgry setgray
        } ifelse crtxtalph setalpha moveto xyshow
    } {
        pop pop pop pop pop pop pop
    } ifelse grestore
} bind def /txtlin {
    gsave txlndraw {
        concat txlninclr {
            crtxlnred crtxlngrn crtxlnblu setrgbcolor
        } {
            crtxlngry setgray
        } ifelse crtxlnalph setalpha setlinewidth 0 setlinecap
newpath moveto 0 rlineto stroke
    } {
        pop pop pop pop pop
    } ifelse grestore
} bind def end
%%EndSetup
gsave
0 0 612 792 rectclip
0 0 612 792 rectclip
gsave
TopDrawDict begin
/invpats true def
/crlincp 0 def
/crlinjn 0 def
/crmtrlmt 10 def
/crlinw 1 def
/crlinalph 1 def
/crlinred 0 def /crlingrn 0 def /crlinblu 0 def /strinclr true
def
/crfilalph 1 def
/crfilred 1 def /crfilgrn 1 def /crfilblu 1 def /filinclr true
def
/filwpat false def
TopDrawDict /piddict known TopDrawDict /ipiddict known or {
    1 getpat /crfilpat exch def
} if
/filwittrans false def
/strwpat false def
TopDrawDict /piddict known TopDrawDict /ipiddict known or {
    1 getpat /crstrpat exch def
} if
/strwittrans false def
/usedash false def
/strdsh [2 2] def /dshpatoff 0 def
/crendarw false def
/crfrtarw false def
/txtdraw false def
/crtxtalph 1 def
/crtxtred 0 def /crtxtgrn 0 def /crtxtblu 0 def /txtinclr true
def
/txtwpat false def
/txtwittrans false def
/txlndraw false def
/crtxlnalph 1 def
/crtxlnred 0 def /crtxlngrn 0 def /crtxlnblu 0 def /txlninclr
true def
/txlnwpat false def
/txlnwittrans false def
gsave
TopDrawDict begin
/invpats true def
/crlincp 0 def
/crlinjn 0 def
/crmtrlmt 10 def
/crlinw 1 def
/crlinalph 1 def
/crlinred 0 def /crlingrn 0 def /crlinblu 0 def /strinclr true
def
/crfilalph 1 def
/crfilred 1 def /crfilgrn 1 def /crfilblu 1 def /filinclr true
def
/filwpat false def
TopDrawDict /piddict known TopDrawDict /ipiddict known or {
    1 getpat /crfilpat exch def
} if
/filwittrans false def
/strwpat false def
TopDrawDict /piddict known TopDrawDict /ipiddict known or {
    1 getpat /crstrpat exch def
} if
/strwittrans false def
/usedash false def
/strdsh [2 2] def /dshpatoff 0 def
/crendarw false def
/crfrtarw false def
/txtdraw false def
/crtxtalph 1 def
/crtxtred 0 def /crtxtgrn 0 def /crtxtblu 0 def /txtinclr true
def
/txtwpat false def
/txtwittrans false def
/txlndraw false def
/crtxlnalph 1 def
/crtxlnred 0 def /crtxlngrn 0 def /crtxlnblu 0 def /txlninclr
true def
/txlnwpat false def
/txlnwittrans false def
gsave
TopDrawDict begin
/invpats true def
/crlincp 0 def
/crlinjn 0 def
/crmtrlmt 10 def
/crlinw 1 def
/crlinalph 1 def
/crlinred 0 def /crlingrn 0 def /crlinblu 0 def /strinclr true
def
/crfilalph 1 def
/crfilred 1 def /crfilgrn 1 def /crfilblu 1 def /filinclr true
def
/filwpat false def
TopDrawDict /piddict known TopDrawDict /ipiddict known or {
    1 getpat /crfilpat exch def
} if
/filwittrans false def
/strwpat false def
TopDrawDict /piddict known TopDrawDict /ipiddict known or {
    1 getpat /crstrpat exch def
} if
/strwittrans false def
/usedash false def
/strdsh [2 2] def /dshpatoff 0 def
/crendarw false def
/crfrtarw false def
/txtdraw false def
/crtxtalph 1 def
/crtxtred 0 def /crtxtgrn 0 def /crtxtblu 0 def /txtinclr true
def
/txtwpat false def
/txtwittrans false def
/txlndraw false def
/crtxlnalph 1 def
/crtxlnred 0 def /crtxlngrn 0 def /crtxlnblu 0 def /txlninclr
true def
/txlnwpat false def
/txlnwittrans false def
end
grestore
gsave clpmt currentmatrix pop newpath
0.8 0 0 1 27.199997 18 sc5mt astore pop false {
    sc5mt dodrawctm -14 182.5 640 427 0 rfpath unpagectm
} {
    640 427 -14 182.5 sc5mt mkrpath
} ifelse
clip
newpath
clpmt setmatrix
gsave
/epssave save def 0 setgray 1 setlinewidth 0 setlinecap 0
setlinejoin 10 setmiterlimit [] 0 setdash newpath TDeps_dict
begin userdict begin
[0.8 0 0 1 27.199997 18] dodrawctm
-14 182.5 translate
%%BeginFile: /yygold/papers/oneonn/Fig2.eps
%!PS-Adobe-2.0 EPSF-2.0
%%Title: Window
%%Creator: SciPlot
%%CreationDate: Fri Aug 20 12:38:15 1993
%%For: yygold
%%DocumentFonts: (atend)
%%Pages: 0 0
%%BoundingBox: 0 0 640 427
%%NXNextStepVersion: 3.0
%%EndComments

%%BeginProcSet: /usr/lib/NextStep/printPackage.ps 3.0
%!
% NeXT Printing Package
% Version: 3.1
% Copyright: 1988, NeXT, Inc.

/__NXdef{1 index where{pop pop pop}{def}ifelse}bind def
/__NXbdef{1 index where{pop pop pop}{bind def}ifelse}bind def
/UserObjects 10 array __NXdef
/defineuserobject{
        exch dup 1 add dup UserObjects length gt{
                array dup 0 UserObjects putinterval
                /UserObjects exch def
        }{pop}ifelse UserObjects exch 3 -1 roll put
}__NXbdef
/undefineuserobject{UserObjects exch null put}__NXbdef
/execuserobject{UserObjects exch get exec}__NXbdef
/__NXRectPath{4 2 roll moveto 1 index 0 rlineto
0 exch rlineto neg 0 rlineto closepath}__NXbdef
/__NXProcessRectArgs{
        1 index type /arraytype eq{
                exch 0 4 2 index length 1 sub{
                        dup 3 add 1 exch{1 index exch get exch}for
                        5 1 roll 5 index exec
                }for pop pop
        }{exec}ifelse
}__NXbdef
/rectfill{gsave newpath {__NXRectPath fill} __NXProcessRectArgs
grestore}__NXbdef
/rectclip{newpath {__NXRectPath} __NXProcessRectArgs clip
newpath}__NXbdef
/rectstroke{
        gsave newpath dup type /arraytype eq{dup length 6
eq}{false}ifelse{
                {gsave __NXRectPath null concat stroke grestore}
                dup length array cvx copy dup 2 4 -1 roll put
__NXProcessRectArgs
        }{{__NXRectPath stroke} __NXProcessRectArgs}ifelse grestore
}__NXbdef
/_NXLevel2 systemdict /languagelevel known {languagelevel 2
ge}{false}ifelse __NXdef
/xyshow{
        0 1 3 index length 1 sub{
                currentpoint 4 index 3 index 1 getinterval show
                3 index 3 index 2 mul 1 add get add exch
                3 index 3 index 2 mul get add exch moveto pop
        }for pop pop
}__NXbdef
/xshow{
        0 1 3 index length 1 sub{
                currentpoint 4 index 3 index 1 getinterval show
                exch 3 index 3 index get add exch moveto pop
        }for pop pop
}__NXbdef
/yshow{
        0 1 3 index length 1 sub{
                currentpoint 4 index 3 index 1 getinterval show
                3 index 3 index get add moveto pop
        }for pop pop
}__NXbdef
/arct{arcto pop pop pop pop}__NXbdef
/setbbox{pop pop pop pop}__NXbdef
/ucache{}__NXbdef
/ucachestatus{mark 0 0 0 0 0}__NXbdef
/setucacheparams{cleartomark}__NXbdef
/uappend{systemdict begin cvx exec end}__NXbdef
/ueofill{gsave newpath uappend eofill grestore}__NXbdef
/ufill{gsave newpath uappend fill grestore}__NXbdef
/ustroke{
        gsave newpath dup length 6 eq
        {exch uappend concat}{uappend}ifelse
        stroke grestore
}__NXbdef
/__NXustrokepathMatrix dup where {pop pop}{matrix def}ifelse
/ustrokepath{
        newpath dup length 6 eq{
                exch uappend __NXustrokepathMatrix currentmatrix exch concat
                strokepath setmatrix
        }{uappend strokepath}ifelse
} __NXbdef
/upath{
        [exch {/ucache cvx}if pathbbox /setbbox cvx
         {/moveto cvx}{/lineto cvx}{/curveto cvx}{/closepath
cvx}pathforall]cvx
} __NXbdef
/setstrokeadjust{pop}__NXbdef
/currentstrokeadjust{false}__NXbdef
/selectfont{exch findfont exch
dup type /arraytype eq {makefont}{scalefont}ifelse
setfont}__NXbdef
/_NXCombineArrays{
        counttomark dup 2 add index dup length 3 -1 roll {
                2 index length sub dup 4 1 roll 1 index exch 4 -1 roll
putinterval exch
        }repeat pop pop pop
}__NXbdef
/flushgraphics{}def
/setwindowtype{pop pop}def
/currentwindowtype{pop 0}def
/setalpha{pop}def
/currentalpha{1.0}def
/hidecursor{}def
/obscurecursor{}def
/revealcursor{}def
/setcursor{4 {pop}repeat}bind def
/showcursor{}def
/NextStepEncoding where not{
/NextStepEncoding StandardEncoding 256 array copy def
0
[129/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/Ccedilla/E
grave
/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresi
s
/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/Ugrave/Ua
cute
/Ucircumflex/Udieresis/Yacute/Thorn/mu/multiply/divide/copyright
176/registered 181/brokenbar 190/logicalnot 192/onesuperior
201/twosuperior
204/threesuperior
209/plusminus/onequarter/onehalf/threequarters/agrave
/aacute/acircumflex/atilde/adieresis/aring/ccedilla/egrave/eacut
e
/ecircumflex/edieresis/igrave 226/iacute
228/icircumflex/idieresis/eth
/ntilde 236/ograve/oacute/ocircumflex/otilde/odieresis
242/ugrave/uacute
/ucircumflex 246/udieresis/yacute 252/thorn/ydieresis]
{dup type /nametype eq
 {NextStepEncoding 2 index 2 index put pop 1 add}{exch
pop}ifelse
}forall pop
/NextStepEncoding NextStepEncoding readonly def
/_NXfstr 128 string dup 0 (_NX) putinterval def
/_NXfindfont /findfont load def
/findfont{
 % Because we can never let NextStepEncoding get into
 % SharedFontDirectory, we cannot reencode a font to
NextStepEncoding
 % if we are in shared mode.  So if currentshared is true,
 % we call the normal findfont and return that
 /currentshared where {pop currentshared} {false} ifelse
 {_NXfindfont}
 {dup _NXfstr 3 125 getinterval cvs length 3 add _NXfstr 0 3 -1
roll
  getinterval cvn exch FontDirectory 2 index known
  {pop FontDirectory exch get}
  {_NXfindfont dup /Encoding get StandardEncoding eq
   {    dup length dict exch
        {1 index /FID ne {2 index 3 1 roll put}{pop pop}ifelse}forall
         dup /Encoding NextStepEncoding put definefont
        }{exch pop} ifelse
   }ifelse
 }ifelse
}bind def
}{pop}ifelse
/_NXImageString {/__NXImageString where{pop}{/__NXImageString
4000 string __NXdef}ifelse __NXImageString}__NXbdef
/_NXDoImageOp{
        3 dict begin /parr 5 array def 1 index{dup}{1}ifelse /chans
exch def
        chans 2 add 2 roll parr 0 chans getinterval astore pop
        5 index 4 index mul 2 index{1 sub 8 idiv 1 add mul}{mul 1 sub
8 idiv 1 add}ifelse
        4 index mul /totbytes exch def pop exch pop
        gsave matrix invertmatrix concat 0.5 setgray 0 0 4 2 roll
rectfill grestore
        {0 1 chans 1 sub{parr exch get exec length totbytes exch sub
/totbytes exch def}for totbytes 0 le{exit}if}loop end
}__NXbdef
/alphaimage{1 add _NXDoImageOp}def
_NXLevel2{
        /NXCalibratedRGBColorSpace where{pop}{
                /NXCalibratedRGBColorSpace
                {mark /NXCalibratedRGB /ColorSpace findresource exch
pop}stopped
                {cleartomark /NXCalibratedRGB[/CIEBasedABC 2 dict dup begin
                /MatrixLMN[.4124 .2126 .0193 .3576 .7152 .1192 .1805 .0722
.9505]def
                /WhitePoint[.9505 1 1.089] def end] /ColorSpace
defineresource}if def}ifelse
        /nxsetrgbcolor{NXCalibratedRGBColorSpace setcolorspace
setcolor}__NXbdef
        /nxsetgray{dup dup nxsetrgbcolor}__NXbdef
        /_NXCalibratedImage{exch{array astore dup length
true}{false}ifelse
                8 -1 roll{NXCalibratedRGBColorSpace setcolorspace}if
                8 dict dup 9 1 roll begin /ImageType 1 def
/MultipleDataSources exch def
                currentcolorspace 0 get /Indexed eq{pop /Decode[0 2 6 index
exp 1 sub]def}
                {2 mul dup array /Decode exch def 1 sub 0 1 3 -1 roll{Decode
exch dup 2 mod put}for}ifelse
                /DataSource exch def /ImageMatrix exch def
                /BitsPerComponent exch def /Height exch def /Width exch def
end image}__NXbdef
} {
        /setcmykcolor{
                1.0 exch sub dup dup 6 -1 roll sub dup 0 lt{pop 0}if 5 1 roll
                4 -1 roll sub dup 0 lt{pop 0}if 3 1 roll exch sub dup 0
lt{pop 0}if setrgbcolor}__NXbdef
        /currentcmykcolor{currentrgbcolor 3{1.0 exch sub 3 1
roll}repeat 0}__NXbdef
        /colorimage{2 copy 3 ne or{_NXDoImageOp}{4 index dup 8 ne exch
4 ne and{_NXDoImageOp}{
                pop pop save 6 1 roll 12 dict begin/Proc exch def/Res 0
string def
                /Alloc{2 index length mul 2 add dup 2 index load length
gt{1.2 mul round cvi string def}{pop pop}ifelse}def
                1 index 8 eq{/Unpack{.34 Alloc}def}{
                        /Wid 4 index 3 mul def exch pop 8 exch/Str1 0 string
def/Lim
Wid def
                        /Unpack{.67 Alloc/Str1 2 Alloc 0 exch Lim exch
                                {dup -4 bitshift 17 mul Str1 exch 4 index exch
put 15 and
17 mul Str1 exch 3 index 1 add exch put
                                2 sub dup 0 le{0 lt Wid exch{exch 1 sub
exch}if}if exch 2
add exch
                                }forall/Lim exch def Str1 exch 0 exch
getinterval
                        }def
                }ifelse
                /Ops[{.3 mul add 1}{.59 mul add 2}{.11 mul add round cvi Res
exch 2 index exch put 1 add 0.0 0}]def/Val 0.0 def/Phase 0 def
                {0 Val Phase Proc/Res Unpack{exch Ops exch get
exec}forall/Phase exch def/Val exch def Res exch 0 exch
getinterval}
                image end restore}ifelse}ifelse
        }__NXbdef
        /nxsetrgbcolor{setrgbcolor}__NXbdef /nxsetgray{setgray}__NXbdef
        /setpattern{pop .5 setgray}__NXbdef
        /_NXCalibratedImage{dup 1 eq {pop pop image}{colorimage}ifelse
pop}__NXbdef
} ifelse
/_NXSetCMYKOrRGB where{pop}{
        mark{systemdict /currentwindow get exec}stopped
        {{pop pop pop setcmykcolor}}{{nxsetrgbcolor pop pop pop
pop}}ifelse /_NXSetCMYKOrRGB exch def cleartomark
}ifelse
%%EndProcSet

gsave
-1 -9 translate
 /__NXbasematrix matrix currentmatrix def
grestore
%%EndProlog
%%BeginSetup
%%EndSetup
gsave
0 0 640 427 rectclip
0 0 640 427 rectclip
0 setgray
2 setlinecap
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
0 nxsetgray
115.588234 60 moveto
0.5 setlinewidth
0 setlinecap
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
115.588234 50 moveto
-4.448 0 rmoveto
0 -12.48 rmoveto
(1) show
stroke
0 nxsetgray
240.294113 60 moveto
0.5 setlinewidth
0 setlinecap
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
240.294113 50 moveto
-4.448 0 rmoveto
0 -12.48 rmoveto
(2) show
stroke
0 nxsetgray
365 60 moveto
0.5 setlinewidth
0 setlinecap
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
365 50 moveto
-4.448 0 rmoveto
0 -12.48 rmoveto
(3) show
stroke
0 nxsetgray
489.705872 60 moveto
0.5 setlinewidth
0 setlinecap
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
489.705872 50 moveto
-4.448 0 rmoveto
0 -12.48 rmoveto
(4) show
stroke
0 nxsetgray
614.411743 60 moveto
0.5 setlinewidth
0 setlinecap
0 8 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
614.411743 50 moveto
-4.448 0 rmoveto
0 -12.48 rmoveto
(5) show
stroke
0 nxsetgray
140.529419 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
165.470596 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
190.411758 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
215.352936 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
265.235291 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
290.176483 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
315.117645 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
340.058838 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
389.941162 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
414.882355 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
439.823517 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
464.764709 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
514.647034 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
539.588257 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
564.529419 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
589.470581 60 moveto
0.5 setlinewidth
0 setlinecap
0 5 rlineto
stroke
0 nxsetgray
0 nxsetgray
/Symbol findfont
18 scalefont setfont
365 27.52 moveto
-16.443001 0 rmoveto
0 -14.04 rmoveto
(1 / b) show
stroke
0 setgray
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
0 nxsetgray
100 60 moveto
0.5 setlinewidth
0 setlinecap
8 0 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
90 60 moveto
-8.896 0 rmoveto
0 -6.24 rmoveto
(2) show
stroke
0 nxsetgray
100 142.786804 moveto
0.5 setlinewidth
0 setlinecap
8 0 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
90 142.786804 moveto
-8.896 0 rmoveto
0 -6.24 rmoveto
(3) show
stroke
0 nxsetgray
100 225.573624 moveto
0.5 setlinewidth
0 setlinecap
8 0 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
90 225.573624 moveto
-8.896 0 rmoveto
0 -6.24 rmoveto
(4) show
stroke
0 nxsetgray
100 308.360443 moveto
0.5 setlinewidth
0 setlinecap
8 0 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
90 308.360443 moveto
-8.896 0 rmoveto
0 -6.24 rmoveto
(5) show
stroke
0 nxsetgray
100 391.147247 moveto
0.5 setlinewidth
0 setlinecap
8 0 rlineto
stroke
0 nxsetgray
/Helvetica findfont
16 scalefont setfont
90 391.147247 moveto
-8.896 0 rmoveto
0 -6.24 rmoveto
(6) show
stroke
0 nxsetgray
100 76.557365 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 93.114723 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 109.672089 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 126.229446 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 159.344177 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 175.901535 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 192.458893 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 209.016266 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 242.130981 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 258.688354 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 275.245697 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 291.80307 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 324.917786 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 341.475159 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 358.032532 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 374.589874 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
100 407.70459 moveto
0.5 setlinewidth
0 setlinecap
5 0 rlineto
stroke
0 nxsetgray
0 nxsetgray
/Symbol findfont
18 scalefont setfont
/Symbol findfont
18 scalefont setfont
/Symbol findfont
14.4 scalefont setfont
/Symbol findfont
18 scalefont setfont
66.104004 238.5 moveto
0 -26.406 rmoveto
90 rotate
/Symbol findfont
18 scalefont setfont
(< w ) show
0 7.3008 rmoveto
/Symbol findfont
14.4 scalefont setfont
(2) show
0 -7.3008 rmoveto
/Symbol findfont
18 scalefont setfont
( >) show
270 rotate
0 setgray
0 nxsetgray
0 setgray
0 nxsetgray
0 setgray
0 setgray
[] 0 setdash
1.8 setlinewidth
2 setlinecap
0 nxsetgray
100 60 moveto
100 417 lineto
stroke
100 60 moveto
630 60 lineto
stroke
630 60 moveto
630 417 lineto
stroke
100 417 moveto
630 417 lineto
stroke
0 setgray
0 nxsetgray
2 setlinewidth
0 setlinecap
stroke
newpath
115.588234 111.327812 moveto
0 -5.6 rmoveto
0 11.2 rlineto
-5.6 -5.6 rmoveto
11.2 0 rlineto
stroke
115.588234 111.327812 moveto
stroke
newpath
240.294113 167.622849 moveto
0 -5.6 rmoveto
0 11.2 rlineto
-5.6 -5.6 rmoveto
11.2 0 rlineto
stroke
240.294113 167.622849 moveto
stroke
newpath
365 234.680176 moveto
0 -5.6 rmoveto
0 11.2 rlineto
-5.6 -5.6 rmoveto
11.2 0 rlineto
stroke
365 234.680176 moveto
stroke
newpath
489.705872 306.704681 moveto
0 -5.6 rmoveto
0 11.2 rlineto
-5.6 -5.6 rmoveto
11.2 0 rlineto
stroke
489.705872 306.704681 moveto
stroke
newpath
614.411743 380.384949 moveto
0 -5.6 rmoveto
0 11.2 rlineto
-5.6 -5.6 rmoveto
11.2 0 rlineto
stroke
614.411743 380.384949 moveto
stroke
0 setgray
[] 0 setdash
2 setlinecap
0 nxsetgray
2 setlinewidth
0 setlinecap
[8 4 1 4] 0 setdash
1 setlinejoin
gsave
newpath
systemdict
begin
115.588234 183.205811 614.411743 401.164429 setbbox
115.588234 184.72908 moveto
128.058823 183.350693 lineto
140.529419 183.205811 lineto
153 184.052734 lineto
165.470581 185.710953 lineto
177.941177 188.042221 lineto
190.411774 190.940582 lineto
202.882355 194.321594 lineto
215.352936 198.115723 lineto
227.823532 202.269119 lineto
240.294113 206.735474 lineto
252.764694 211.478348 lineto
265.235291 216.4646 lineto
277.705872 221.66774 lineto
290.176483 227.065445 lineto
302.647064 232.637817 lineto
315.117645 238.367493 lineto
327.588226 244.241226 lineto
340.058807 250.24408 lineto
352.529419 256.365356 lineto
365 262.595856 lineto
377.470581 268.926605 lineto
389.941193 275.349213 lineto
402.411774 281.856232 lineto
414.882355 288.442749 lineto
427.352936 295.102112 lineto
439.823517 301.829407 lineto
452.294128 308.619537 lineto
464.764709 315.46933 lineto
477.235321 322.374573 lineto
489.705872 329.331177 lineto
502.176453 336.337433 lineto
514.647034 343.388367 lineto
527.117676 350.482361 lineto
539.588257 357.617737 lineto
552.058838 364.79126 lineto
564.529419 372.000305 lineto
577 379.244141 lineto
589.470642 386.520294 lineto
601.941162 393.827881 lineto
614.411743 401.164429 lineto
end
stroke
grestore
stroke
[] 0 setdash
0 setlinejoin
0 setgray
[] 0 setdash
2 setlinecap
0 nxsetgray
1 setlinewidth
0 setlinecap
[] 0 setdash
1 setlinejoin
gsave
newpath
systemdict
begin
115.588234 142.786804 614.411743 382.40744 setbbox
115.588234 142.786804 moveto
128.058823 143.360535 lineto
140.529419 144.91774 lineto
153 147.267242 lineto
165.470581 150.26329 lineto
177.941177 153.796616 lineto
190.411774 157.782806 lineto
202.882355 162.153137 lineto
215.352936 166.85376 lineto
227.823532 171.840836 lineto
240.294113 177.077942 lineto
252.764694 182.535233 lineto
265.235291 188.187088 lineto
277.705872 194.011993 lineto
290.176483 199.991669 lineto
302.647064 206.111267 lineto
315.117645 212.356705 lineto
327.588226 218.715561 lineto
340.058807 225.178726 lineto
352.529419 231.736267 lineto
365 238.380722 lineto
377.470581 245.104675 lineto
389.941193 251.902298 lineto
402.411774 258.767822 lineto
414.882355 265.696259 lineto
427.352936 272.682617 lineto
439.823517 279.723633 lineto
452.294128 286.815155 lineto
464.764709 293.953888 lineto
477.235321 301.136475 lineto
489.705872 308.360443 lineto
502.176453 315.623322 lineto
514.647034 322.922638 lineto
527.117676 330.256714 lineto
539.588257 337.622253 lineto
552.058838 345.019257 lineto
564.529419 352.444397 lineto
577 359.897705 lineto
589.470642 367.376678 lineto
601.941162 374.880463 lineto
614.411743 382.40744 lineto
end
stroke
grestore
stroke
[] 0 setdash
0 setlinejoin
0 setgray
[] 0 setdash
2 setlinecap
0 nxsetgray
2 setlinewidth
0 setlinecap
[8 8] 0 setdash
1 setlinejoin
gsave
newpath
systemdict
begin
202.882355 76.87278 614.411743 373.569946 setbbox
202.882355 76.87278 moveto
215.352936 96.867439 lineto
227.823532 112.820473 lineto
240.294113 126.26754 lineto
252.764694 138.076233 lineto
265.235291 148.77063 lineto
277.705872 158.683533 lineto
290.176483 168.035141 lineto
302.647064 176.976944 lineto
315.117645 185.614075 lineto
327.588226 194.021912 lineto
340.058807 202.256714 lineto
352.529419 210.359894 lineto
365 218.362061 lineto
377.470581 226.287231 lineto
389.941193 234.153656 lineto
402.411774 241.974518 lineto
414.882355 249.762283 lineto
427.352936 257.525208 lineto
439.823517 265.269867 lineto
452.294128 273.002167 lineto
464.764709 280.726196 lineto
477.235321 288.446075 lineto
489.705872 296.164307 lineto
502.176453 303.882477 lineto
514.647034 311.602356 lineto
527.117676 319.327209 lineto
539.588257 327.056183 lineto
552.058838 334.790955 lineto
564.529419 342.531494 lineto
577 350.279541 lineto
589.470642 358.035004 lineto
601.941162 365.798737 lineto
614.411743 373.569946 lineto
end
stroke
grestore
stroke
[] 0 setdash
0 setlinejoin
0 setgray
[] 0 setdash
2 setlinecap
0 setgray
2 setlinecap
1.8 setlinewidth
stroke
stroke
grestore
%%Trailer
%%EndFile
end end epssave restore
grestore
grestore
/txtdraw true def
/txlndraw true def
(Figure 2 ) [10.998001 0 3.996002 0 10.007996 0 10.007996 0
5.994003 0 10.007996 0 5.003998 0 10.007996 0 0 0] 179 116
/Helvetica [ 18 1 mul 0 0 18 0 0 ] [1 0 0 1 96 4] dotx
end
grestore
end
grestore
grestore
%%Trailer
%%DocumentFonts: Helvetica
